The eclipsing binary systems with $\delta$ Scuti component. I. KIC 10661783

We present a comprehensive study of the eclipsing binary system KIC 10661783. The analysis of the whole Kepler light curve, corrected for the binary effects, reveals a rich oscillation spectrum with 590 significant frequency peaks, 207 of which are independent. In addition to typical $\delta$ Sct frequencies, we find small-amplitude signals in the low-frequency range that, most probably, are a manifestation of gravity-mode pulsations. We perform binary-evolution computations for this system in order to find an acceptable model describing its current stage. Our models show that the binary KIC 10661783 was formed by a rapid, almost conservative, mass transfer that heavily affected the evolution of both components in the past. One of the most important effects of binary evolution is the enormous enrichment of the outer layers of the main component with helium. This fact profoundly influences the pulsational properties of $\delta$ Scuti star models. For the first time, we demonstrate the effect of binary evolution on pulsational instability. We construct pulsational models of the main component in order to account for the mode instability of the observed frequencies. Whereas the single-star evolution model is pulsational stable in the whole frequency range, its binary-evolution counterpart has unstable modes, both, in high and low-frequency range. However, to obtain instability in almost a whole range of the observed frequencies, the modification of the mean opacity at the depth corresponding to temperatures log T = 4.69 K and log T = 5.06 K was necessary.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
        \hline
ID & Frequency $f(\rm d^{-1})$ & $\sigma_f (\rm d^{-1})$ & Amplitude $A(\rm mag)$ & $\sigma_A (\rm mag)$ & Phase $\Phi (\rm rad)$ & $\sigma_{\Phi} (\rm rad)$ & S/N & Remarks \\
        \hline
        \hline
$f_{ 1 } $ & $  28.1344873410 $ & $   0.0000013012 $ & $   0.0050862332 $ & $   0.0000031072 $ & $   0.4657728292 $ & $   0.0000971534 $ & $  42.57 $ & \\
$f_{ 2 } $ & $  22.3405933680 $ & $   0.0000028559 $ & $   0.0024871517 $ & $   0.0000074126 $ & $   0.5238758669 $ & $   0.0004740919 $ & $  44.20 $ & \\
$f_{ 3 } $ & $  27.8105546960 $ & $   0.0000027177 $ & $   0.0020998242 $ & $   0.0000024453 $ & $   0.3964413422 $ & $   0.0001852580 $ & $  36.00 $ & \\
$f_{ 4 } $ & $  25.9032184080 $ & $   0.0000041336 $ & $   0.0014309774 $ & $   0.0000025583 $ & $   0.8405118105 $ & $   0.0002846019 $ & $  28.90 $ & \\
$f_{ 5 } $ & $  29.7586885110 $ & $   0.0000042774 $ & $   0.0012120314 $ & $   0.0000027064 $ & $   0.7144856101 $ & $   0.0003551001 $ & $  25.31 $ & $f_{    5} +     2f_{\rm orb} $ \\
$f_{ 6 } $ & $  23.4611786120 $ & $   0.0000041648 $ & $   0.0012072406 $ & $   0.0000025275 $ & $   0.6234627829 $ & $   0.0003333014 $ & $  30.91 $ & \\
$f_{ 7 } $ & $  24.4215255930 $ & $   0.0000047223 $ & $   0.0009883436 $ & $   0.0000024078 $ & $   0.2008024590 $ & $   0.0003877161 $ & $  18.92 $ & $   10f_{    4}   -10f_{    6} $ \\
$f_{ 8 } $ & $  24.3881543920 $ & $   0.0000045461 $ & $   0.0010393635 $ & $   0.0000042751 $ & $   0.1200536676 $ & $   0.0006545895 $ & $  21.31 $ & \\
$f_{ 9 } $ & $  29.3811430610 $ & $   0.0000045680 $ & $   0.0009755638 $ & $   0.0000026544 $ & $   0.8520123099 $ & $   0.0004331912 $ & $  25.08 $ & \\
$f_{ 10 } $ & $  24.6216575770 $ & $   0.0000048575 $ & $   0.0008506177 $ & $   0.0000022622 $ & $   0.3267340556 $ & $   0.0004233030 $ & $  23.08 $ & \\
$f_{ 11 } $ & $  28.6226250090 $ & $   0.0000047962 $ & $   0.0008721094 $ & $   0.0000022216 $ & $   0.8013208976 $ & $   0.0004050490 $ & $  24.54 $ & $f_{   11} + f_{\rm orb} $ \\
$f_{ 12 } $ & $  21.0837867490 $ & $   0.0000053898 $ & $   0.0007755111 $ & $   0.0000021894 $ & $   0.6232999852 $ & $   0.0004494338 $ & $  27.02 $ & \\
$f_{ 14 } $ & $  26.4611292410 $ & $   0.0000062268 $ & $   0.0006099052 $ & $   0.0000026405 $ & $   0.2136093023 $ & $   0.0006889629 $ & $  24.80 $ & \\
$f_{ 15 } $ & $  25.2002714000 $ & $   0.0000061235 $ & $   0.0006310657 $ & $   0.0000039669 $ & $   0.0263744532 $ & $   0.0010004297 $ & $  19.62 $ & $f_{   15} + f_{\rm orb} $ \\
$f_{ 16 } $ & $  25.7995513020 $ & $   0.0000060959 $ & $   0.0006666944 $ & $   0.0000023687 $ & $   0.1848223982 $ & $   0.0005652634 $ & $  17.87 $ & \\
$f_{ 17 } $ & $  24.3561576140 $ & $   0.0000060014 $ & $   0.0006663325 $ & $   0.0000022403 $ & $   0.1868821782 $ & $   0.0005354139 $ & $  17.99 $ & \\
$f_{ 18 } $ & $  23.0147474980 $ & $   0.0000061329 $ & $   0.0005915938 $ & $   0.0000022021 $ & $   0.7604321786 $ & $   0.0005924934 $ & $  25.62 $ & \\
$f_{ 19 } $ & $  27.0530100750 $ & $   0.0000066936 $ & $   0.0005246696 $ & $   0.0000022683 $ & $   0.5374470287 $ & $   0.0006876367 $ & $  15.63 $ & \\
$f_{ 20 } $ & $  26.9984187970 $ & $   0.0000069286 $ & $   0.0005308495 $ & $   0.0000020633 $ & $   0.0643951052 $ & $   0.0006182657 $ & $  17.30 $ & \\
$f_{ 21 } $ & $  25.4288137160 $ & $   0.0000071980 $ & $   0.0004623304 $ & $   0.0000022507 $ & $   0.2899493782 $ & $   0.0007739563 $ & $  14.84 $ & $f_{   21}    -2f_{\rm orb} $ \\
$f_{ 22 } $ & $  25.1682801490 $ & $   0.0000078790 $ & $   0.0004451801 $ & $   0.0000021347 $ & $   0.5924419459 $ & $   0.0007637928 $ & $  17.61 $ & $f_{   22} + f_{\rm orb} $ \\
$f_{ 23 } $ & $  29.4369629000 $ & $   0.0000079469 $ & $   0.0002704314 $ & $   0.0000027992 $ & $   0.2893270239 $ & $   0.0016488089 $ & $  17.72 $ & \\
$f_{ 25 } $ & $  29.3912991750 $ & $   0.0000088961 $ & $   0.0003736046 $ & $   0.0000021960 $ & $   0.1530865032 $ & $   0.0009349442 $ & $  16.87 $ & $    9f_{   25}    -2f_{\rm orb} $ \\
$f_{ 26 } $ & $  21.8370205980 $ & $   0.0000088616 $ & $   0.0003700796 $ & $   0.0000021395 $ & $   0.8537204992 $ & $   0.0009198706 $ & $  16.45 $ & $f_{   26}    -2f_{\rm orb} $ \\
$f_{ 27 } $ & $  27.8210554530 $ & $   0.0000090791 $ & $   0.0003597971 $ & $   0.0000024314 $ & $   0.2573360292 $ & $   0.0010742733 $ & $  10.53 $ & \\
$f_{ 28 } $ & $  24.4302828040 $ & $   0.0000097471 $ & $   0.0003773008 $ & $   0.0000020797 $ & $   0.4491193579 $ & $   0.0008778435 $ & $  11.87 $ & \\
$f_{ 29 } $ & $  27.5377817230 $ & $   0.0000095037 $ & $   0.0003048897 $ & $   0.0000021720 $ & $   0.6137319101 $ & $   0.0011338794 $ & $   9.86 $ & $f_{   29} +     8f_{\rm orb} $ \\
$f_{ 30 } $ & $  20.6062536450 $ & $   0.0000097305 $ & $   0.0003285512 $ & $   0.0000020254 $ & $   0.9250046098 $ & $   0.0009809507 $ & $  13.85 $ & \\
$f_{ 31 } $ & $  21.0400116780 $ & $   0.0000098142 $ & $   0.0003074600 $ & $   0.0000020619 $ & $   0.4770748284 $ & $   0.0010678008 $ & $  16.89 $ & \\
$f_{ 32 } $ & $  21.6611711770 $ & $   0.0000098448 $ & $   0.0003211582 $ & $   0.0000020245 $ & $   0.9226270074 $ & $   0.0010032878 $ & $  17.34 $ & \\
$f_{ 33 } $ & $  28.9466782490 $ & $   0.0000101576 $ & $   0.0003042784 $ & $   0.0000020497 $ & $   0.8245819950 $ & $   0.0010725784 $ & $  11.39 $ & \\
$f_{ 35 } $ & $  28.6556794880 $ & $   0.0000109331 $ & $   0.0002945947 $ & $   0.0000021181 $ & $   0.6143099048 $ & $   0.0011443555 $ & $  12.43 $ & \\
$f_{ 37 } $ & $  24.2088496430 $ & $   0.0000114862 $ & $   0.0002917516 $ & $   0.0000021496 $ & $   0.6164071758 $ & $   0.0011728918 $ & $   9.37 $ & \\
$f_{ 38 } $ & $  27.6932078440 $ & $   0.0000116315 $ & $   0.0002662122 $ & $   0.0000020183 $ & $   0.8722581258 $ & $   0.0012075649 $ & $   7.83 $ & \\
$f_{ 40 } $ & $  20.7164003600 $ & $   0.0000120660 $ & $   0.0002733147 $ & $   0.0000050243 $ & $   0.7884723947 $ & $   0.0029238781 $ & $  12.76 $ & $f_{   40}    -2f_{\rm orb} $ \\
$f_{ 41 } $ & $  20.9570313660 $ & $   0.0000119822 $ & $   0.0002498366 $ & $   0.0000025168 $ & $   0.4426373266 $ & $   0.0016026157 $ & $  17.32 $ & \\
$f_{ 42 } $ & $  23.8993096460 $ & $   0.0000119858 $ & $   0.0002349351 $ & $   0.0000020378 $ & $   0.4578873370 $ & $   0.0013803555 $ & $   8.94 $ & \\
$f_{ 43 } $ & $   4.0605420180 $ & $   0.0000120564 $ & $   0.0002253081 $ & $   0.0000022428 $ & $   0.5117707743 $ & $   0.0015780212 $ & $  23.75 $ & $    5f_{\rm orb} $ \\
$f_{ 44 } $ & $  22.7972828490 $ & $   0.0000121609 $ & $   0.0002327006 $ & $   0.0000023365 $ & $   0.4946826593 $ & $   0.0015977453 $ & $  14.51 $ & $f_{   44}    -2f_{\rm orb} $ \\
$f_{ 45 } $ & $  23.5762178530 $ & $   0.0000121794 $ & $   0.0002275749 $ & $   0.0000021235 $ & $   0.2243451106 $ & $   0.0014852414 $ & $  11.51 $ & \\
$f_{ 46 } $ & $  27.8068071630 $ & $   0.0000133581 $ & $   0.0003149812 $ & $   0.0000021728 $ & $   0.4075134603 $ & $   0.0010991253 $ & $   7.92 $ & \\
$f_{ 47 } $ & $  24.2790196240 $ & $   0.0000123081 $ & $   0.0002368066 $ & $   0.0000020208 $ & $   0.0809579683 $ & $   0.0013588710 $ & $   8.96 $ & $f_{   47}    -2f_{\rm orb} $ \\
$f_{ 48 } $ & $   0.8120027790 $ & $   0.0000136465 $ & $   0.0002185682 $ & $   0.0000021978 $ & $   0.4689966439 $ & $   0.0016883020 $ & $  17.33 $ & $f_{\rm orb} $ \\
$f_{ 49 } $ & $  27.8253369450 $ & $   0.0000121362 $ & $   0.0002275513 $ & $   0.0000022604 $ & $   0.4132912492 $ & $   0.0015800190 $ & $   8.24 $ & \\
$f_{ 50 } $ & $  29.3788576180 $ & $   0.0000167556 $ & $   0.0002823018 $ & $   0.0000025548 $ & $   0.3227810536 $ & $   0.0014395259 $ & $  12.21 $ & \\
$f_{ 51 } $ & $  27.8623390790 $ & $   0.0000125560 $ & $   0.0002180626 $ & $   0.0000023167 $ & $   0.3812324464 $ & $   0.0016891265 $ & $   8.45 $ & \\
$f_{ 52 } $ & $  20.2510605300 $ & $   0.0000129121 $ & $   0.0002123347 $ & $   0.0000020481 $ & $   0.1482305058 $ & $   0.0015355906 $ & $  15.80 $ & \\
$f_{ 53 } $ & $  27.0264642730 $ & $   0.0000132270 $ & $   0.0002225548 $ & $   0.0000021472 $ & $   0.5683914115 $ & $   0.0015354431 $ & $   8.25 $ & \\
$f_{ 55 } $ & $  22.0723074930 $ & $   0.0000135274 $ & $   0.0001692546 $ & $   0.0000025560 $ & $   0.8488311752 $ & $   0.0024045072 $ & $  12.93 $ & \\
$f_{ 56 } $ & $  26.2459150950 $ & $   0.0000139119 $ & $   0.0001995804 $ & $   0.0000020192 $ & $   0.5433324873 $ & $   0.0016108689 $ & $   9.28 $ & $f_{   56} +     2f_{\rm orb} $ \\
$f_{ 57 } $ & $  27.8434271380 $ & $   0.0000139611 $ & $   0.0002305234 $ & $   0.0000022913 $ & $   0.7900214214 $ & $   0.0015832341 $ & $   7.80 $ & $f_{   57}    -f_{\rm orb} $ \\
$f_{ 58 } $ & $  27.0707486670 $ & $   0.0000138731 $ & $   0.0001907122 $ & $   0.0000020417 $ & $   0.1023592636 $ & $   0.0017035524 $ & $   7.55 $ & \\
$f_{ 59 } $ & $   0.0085001530 $ & $   0.0000133502 $ & $   0.0001439417 $ & $   0.0000022372 $ & $   0.0773788629 $ & $   0.0026688952 $ & $  12.21 $ & \\
$f_{ 60 } $ & $  28.1321819080 $ & $   0.0000230842 $ & $   0.0003188987 $ & $   0.0000026805 $ & $   0.1538850103 $ & $   0.0013371605 $ & $   7.34 $ & \\
$f_{ 61 } $ & $  27.3084065470 $ & $   0.0000144783 $ & $   0.0001384470 $ & $   0.0000022715 $ & $   0.6989304391 $ & $   0.0026107391 $ & $   6.91 $ & \\
$f_{ 62 } $ & $  23.5672044100 $ & $   0.0000150017 $ & $   0.0001956109 $ & $   0.0000020711 $ & $   0.4811055083 $ & $   0.0016858119 $ & $   9.51 $ & \\
$f_{ 63 } $ & $  23.6964933970 $ & $   0.0000150381 $ & $   0.0001783371 $ & $   0.0000026622 $ & $   0.1154266247 $ & $   0.0023757539 $ & $   9.02 $ & $f_{   63}    -7f_{\rm orb} $ \\
$f_{ 64 } $ & $  23.5439843060 $ & $   0.0000151956 $ & $   0.0001891716 $ & $   0.0000021700 $ & $   0.9101584665 $ & $   0.0018273324 $ & $  10.17 $ & \\
$f_{ 65 } $ & $  27.0586482580 $ & $   0.0000137119 $ & $   0.0001788626 $ & $   0.0000022711 $ & $   0.3341686462 $ & $   0.0020196670 $ & $   7.02 $ & \\
$f_{ 66 } $ & $  17.2363306590 $ & $   0.0000155231 $ & $   0.0001693803 $ & $   0.0000020839 $ & $   0.3207136043 $ & $   0.0019590809 $ & $  19.67 $ & \\
$f_{ 67 } $ & $  21.1762474260 $ & $   0.0000155546 $ & $   0.0001608421 $ & $   0.0000021392 $ & $   0.3590646754 $ & $   0.0021185465 $ & $  13.10 $ & $    8f_{   53}    -7f_{   51} $ \\
$f_{ 68 } $ & $  26.8125339400 $ & $   0.0000154937 $ & $   0.0001716115 $ & $   0.0000020578 $ & $   0.7395490985 $ & $   0.0019064961 $ & $   7.54 $ & \\
$f_{ 69 } $ & $   7.3089841070 $ & $   0.0000154617 $ & $   0.0001829561 $ & $   0.0000020930 $ & $   0.5677404044 $ & $   0.0018204926 $ & $  28.78 $ & $    9f_{\rm orb} $ \\
$f_{ 70 } $ & $   2.4364670770 $ & $   0.0000148452 $ & $   0.0001821376 $ & $   0.0000024612 $ & $   0.3211766595 $ & $   0.0021262437 $ & $  22.42 $ & $    3f_{\rm orb} $ \\
        \hline
\end{tabular}
\end{table*}

\begin{table*}
  \contcaption{}
    % \label{tab:natbib}
    \begin{tabular}{lcccccccc}
        \hline
        ID & Frequency $f(\rm d^{-1})$ & $\sigma_f (\rm d^{-1})$ & Amplitude $A(\rm mag)$ & $\sigma_A (\rm mag)$ & Phase $\Phi (\rm rad)$ & $\sigma_{\Phi} (\rm rad)$ & S/N & Remarks \\
        \hline
        \hline
$f_{ 71 } $ & $  22.5789374680 $ & $   0.0000155792 $ & $   0.0001289062 $ & $   0.0000021732 $ & $   0.9758592986 $ & $   0.0026842049 $ & $  10.67 $ & \\
$f_{ 72 } $ & $  30.4065238770 $ & $   0.0000160455 $ & $   0.0001532298 $ & $   0.0000022407 $ & $   0.6024479714 $ & $   0.0023285458 $ & $  12.00 $ & \\
$f_{ 73 } $ & $  20.2890469820 $ & $   0.0000162300 $ & $   0.0001632853 $ & $   0.0000020320 $ & $   0.1463468113 $ & $   0.0019805174 $ & $  13.27 $ & \\
$f_{ 74 } $ & $  25.8121233670 $ & $   0.0000168848 $ & $   0.0001602849 $ & $   0.0000020499 $ & $   0.8162558425 $ & $   0.0020354168 $ & $   6.33 $ & \\
$f_{ 75 } $ & $  27.7940389720 $ & $   0.0000167202 $ & $   0.0001851723 $ & $   0.0000020702 $ & $   0.1182624675 $ & $   0.0017800195 $ & $   6.36 $ & \\
$f_{ 76 } $ & $  29.4344299650 $ & $   0.0000145760 $ & $   0.0002435661 $ & $   0.0000024097 $ & $   0.6562810709 $ & $   0.0015751429 $ & $   9.58 $ & $f_{   76} +     3f_{\rm orb} $ \\
$f_{ 77 } $ & $  25.4438901330 $ & $   0.0000167077 $ & $   0.0001332128 $ & $   0.0000020578 $ & $   0.3564789455 $ & $   0.0024589495 $ & $   6.16 $ & $    7f_{   55}    -5f_{   74} $ \\
$f_{ 79 } $ & $  21.4628527140 $ & $   0.0000170420 $ & $   0.0001442526 $ & $   0.0000020208 $ & $   0.8759891535 $ & $   0.0022296529 $ & $  12.11 $ & $f_{   79}    -3f_{\rm orb} $ \\
$f_{ 80 } $ & $  27.8342440280 $ & $   0.0000172539 $ & $   0.0001648154 $ & $   0.0000021191 $ & $   0.9483794529 $ & $   0.0020457583 $ & $   6.73 $ & \\
$f_{ 83 } $ & $  27.2730048880 $ & $   0.0000169236 $ & $   0.0001570403 $ & $   0.0000021551 $ & $   0.7353907951 $ & $   0.0021838325 $ & $   6.11 $ & $f_{   83} + f_{\rm orb} $ \\
$f_{ 85 } $ & $  28.6188720360 $ & $   0.0000183079 $ & $   0.0001638929 $ & $   0.0000022066 $ & $   0.8233107202 $ & $   0.0021441285 $ & $   6.67 $ & $f_{   85} + f_{\rm orb} $ \\
$f_{ 86 } $ & $  25.8533683550 $ & $   0.0000171048 $ & $   0.0001380096 $ & $   0.0000020712 $ & $   0.0069100105 $ & $   0.0023900353 $ & $   6.21 $ & \\
$f_{ 88 } $ & $  22.1680975400 $ & $   0.0000172744 $ & $   0.0001381674 $ & $   0.0000020289 $ & $   0.7586099037 $ & $   0.0023366197 $ & $   9.10 $ & \\
$f_{ 89 } $ & $  22.7080035040 $ & $   0.0000172562 $ & $   0.0001413537 $ & $   0.0000020449 $ & $   0.8483707660 $ & $   0.0023028448 $ & $  10.40 $ & $f_{   89} +     2f_{\rm orb} $ \\
$f_{ 91 } $ & $  24.6798882250 $ & $   0.0000173145 $ & $   0.0001363695 $ & $   0.0000020547 $ & $   0.3639404688 $ & $   0.0023981246 $ & $   6.43 $ & \\
$f_{ 92 } $ & $  22.6641972730 $ & $   0.0000174597 $ & $   0.0001422024 $ & $   0.0000020231 $ & $   0.7251795113 $ & $   0.0022634193 $ & $  10.67 $ & \\
$f_{ 93 } $ & $  25.6982022850 $ & $   0.0000179094 $ & $   0.0001400723 $ & $   0.0000020280 $ & $   0.8701572018 $ & $   0.0023029453 $ & $   6.04 $ & $f_{   93}    -4f_{\rm orb} $ \\
$f_{ 94 } $ & $  25.8391710700 $ & $   0.0000182266 $ & $   0.0001352297 $ & $   0.0000020261 $ & $   0.8119634814 $ & $   0.0023857933 $ & $   6.14 $ & \\
$f_{ 95 } $ & $  31.0589993650 $ & $   0.0000177857 $ & $   0.0001363784 $ & $   0.0000020260 $ & $   0.8889782372 $ & $   0.0023636629 $ & $  10.25 $ & \\
$f_{ 96 } $ & $  27.5322695090 $ & $   0.0000158213 $ & $   0.0001606517 $ & $   0.0000021672 $ & $   0.3566791407 $ & $   0.0021473602 $ & $   6.33 $ & $    2f_{   96}   -10f_{\rm orb} $ \\
$f_{ 97 } $ & $  24.7444852700 $ & $   0.0000180286 $ & $   0.0001197844 $ & $   0.0000020271 $ & $   0.1079172694 $ & $   0.0026917635 $ & $   6.21 $ & \\
$f_{ 99 } $ & $  28.7822049140 $ & $   0.0000183587 $ & $   0.0001382709 $ & $   0.0000020270 $ & $   0.4509189562 $ & $   0.0023342194 $ & $   7.39 $ & $f_{   99}    -2f_{\rm orb} $ \\
$f_{ 101 } $ & $  25.4344385360 $ & $   0.0000161530 $ & $   0.0001441734 $ & $   0.0000023107 $ & $   0.1647057865 $ & $   0.0025494866 $ & $   5.89 $ & $f_{  101}    -2f_{\rm orb} $ \\
$f_{ 102 } $ & $  24.3725514940 $ & $   0.0000187265 $ & $   0.0001210633 $ & $   0.0000021431 $ & $   0.5677823460 $ & $   0.0028172089 $ & $   6.13 $ & \\
$f_{ 103 } $ & $  28.2193645430 $ & $   0.0000190429 $ & $   0.0001287487 $ & $   0.0000020227 $ & $   0.8824933478 $ & $   0.0025008342 $ & $   5.75 $ & \\
$f_{ 104 } $ & $  23.8774799580 $ & $   0.0000191836 $ & $   0.0001458210 $ & $   0.0000021396 $ & $   0.4986472557 $ & $   0.0023349919 $ & $   6.93 $ & \\
$f_{ 105 } $ & $  25.4025137070 $ & $   0.0000192232 $ & $   0.0001338030 $ & $   0.0000020366 $ & $   0.1607016404 $ & $   0.0024202558 $ & $   6.02 $ & $f_{  105}    -2f_{\rm orb} $ \\
$f_{ 106 } $ & $  22.5550355240 $ & $   0.0000191330 $ & $   0.0001215535 $ & $   0.0000020670 $ & $   0.1903751788 $ & $   0.0027073001 $ & $   9.40 $ & \\
$f_{ 107 } $ & $  12.3983769250 $ & $   0.0000193369 $ & $   0.0001234020 $ & $   0.0000024575 $ & $   0.5309418823 $ & $   0.0031665091 $ & $  19.34 $ & \\
$f_{ 109 } $ & $  32.1949828800 $ & $   0.0000193114 $ & $   0.0001264557 $ & $   0.0000020283 $ & $   0.8744093207 $ & $   0.0025535900 $ & $  12.39 $ & \\
$f_{ 110 } $ & $  29.4421522570 $ & $   0.0000181713 $ & $   0.0001528027 $ & $   0.0000023791 $ & $   0.5150780416 $ & $   0.0024794242 $ & $   8.26 $ & \\
$f_{ 111 } $ & $  20.2037850950 $ & $   0.0000196680 $ & $   0.0001213133 $ & $   0.0000023989 $ & $   0.9634670588 $ & $   0.0031499665 $ & $  10.98 $ & \\
$f_{ 112 } $ & $  25.4173702970 $ & $   0.0000199265 $ & $   0.0001146421 $ & $   0.0000020395 $ & $   0.9328671928 $ & $   0.0028322955 $ & $   5.78 $ & $f_{  112} +     4f_{\rm orb} $ \\
$f_{ 113 } $ & $  25.0854506250 $ & $   0.0000196039 $ & $   0.0001185302 $ & $   0.0000020212 $ & $   0.8198513906 $ & $   0.0027143250 $ & $   6.16 $ & \\
$f_{ 114 } $ & $   1.6237845970 $ & $   0.0000197065 $ & $   0.0001704632 $ & $   0.0000024319 $ & $   0.1064573307 $ & $   0.0022622661 $ & $  12.10 $ & $    2f_{\rm orb} $ \\
$f_{ 117 } $ & $  27.3217569020 $ & $   0.0000193818 $ & $   0.0001064052 $ & $   0.0000020731 $ & $   0.5761325322 $ & $   0.0030994223 $ & $   5.22 $ & $f_{  117}    -f_{\rm orb} $ \\
$f_{ 119 } $ & $  12.1816212130 $ & $   0.0000202730 $ & $   0.0001179699 $ & $   0.0000020267 $ & $   0.3360551715 $ & $   0.0027374732 $ & $  21.65 $ & $   15f_{\rm orb} $ \\
$f_{ 120 } $ & $  23.9324602340 $ & $   0.0000203596 $ & $   0.0001195416 $ & $   0.0000020217 $ & $   0.2320402509 $ & $   0.0026902874 $ & $   6.30 $ & $f_{  120}    -f_{\rm orb} $ \\
$f_{ 121 } $ & $  30.1729216050 $ & $   0.0000203109 $ & $   0.0000885940 $ & $   0.0000022638 $ & $   0.4860353490 $ & $   0.0040649618 $ & $   8.47 $ & \\
$f_{ 122 } $ & $  28.6469233570 $ & $   0.0000205097 $ & $   0.0001213165 $ & $   0.0000021888 $ & $   0.4044200885 $ & $   0.0028714845 $ & $   6.01 $ & $f_{  122} + f_{\rm orb} $ \\
$f_{ 123 } $ & $  31.6489432380 $ & $   0.0000203606 $ & $   0.0001103235 $ & $   0.0000020176 $ & $   0.4839936954 $ & $   0.0029109369 $ & $   9.74 $ & \\
$f_{ 124 } $ & $  28.2402804350 $ & $   0.0000207923 $ & $   0.0001057433 $ & $   0.0000020627 $ & $   0.2879859528 $ & $   0.0031029922 $ & $   5.51 $ & \\
$f_{ 125 } $ & $  24.6468579870 $ & $   0.0000204574 $ & $   0.0001383846 $ & $   0.0000021036 $ & $   0.6347189514 $ & $   0.0024197298 $ & $   5.76 $ & \\
$f_{ 127 } $ & $  21.7341846160 $ & $   0.0000209694 $ & $   0.0001122786 $ & $   0.0000020324 $ & $   0.5897856701 $ & $   0.0028813032 $ & $   8.99 $ & \\
$f_{ 129 } $ & $  31.3828826210 $ & $   0.0000210030 $ & $   0.0001133846 $ & $   0.0000020284 $ & $   0.5377584753 $ & $   0.0028476595 $ & $   8.85 $ & $f_{  129}    -f_{\rm orb} $ \\
$f_{ 130 } $ & $  33.8192540930 $ & $   0.0000209039 $ & $   0.0001122614 $ & $   0.0000020267 $ & $   0.5932399796 $ & $   0.0028744228 $ & $  11.25 $ & \\
$f_{ 131 } $ & $   0.0059227870 $ & $   0.0000139483 $ & $   0.0001598211 $ & $   0.0000024373 $ & $   0.4261211661 $ & $   0.0022342778 $ & $   7.65 $ & \\
$f_{ 132 } $ & $   3.2539896840 $ & $   0.0000207214 $ & $   0.0001216934 $ & $   0.0000021987 $ & $   0.2350164081 $ & $   0.0028838148 $ & $  13.42 $ & $f_{  132} +     4f_{\rm orb} $ \\
$f_{ 133 } $ & $   5.6847940820 $ & $   0.0000206737 $ & $   0.0000965749 $ & $   0.0000023826 $ & $   0.8755262317 $ & $   0.0039104216 $ & $  18.69 $ & $    7f_{\rm orb} $ \\
$f_{ 134 } $ & $  16.9322553300 $ & $   0.0000209914 $ & $   0.0001083670 $ & $   0.0000020140 $ & $   0.7204274819 $ & $   0.0029575090 $ & $  15.86 $ & $    5f_{  134}    -3f_{\rm orb} $ \\
$f_{ 135 } $ & $  24.6183461760 $ & $   0.0000230654 $ & $   0.0001161293 $ & $   0.0000022019 $ & $   0.3120147764 $ & $   0.0030198701 $ & $   5.91 $ & \\
$f_{ 136 } $ & $  26.1966084660 $ & $   0.0000214061 $ & $   0.0000871128 $ & $   0.0000020611 $ & $   0.7052369865 $ & $   0.0037640481 $ & $   5.54 $ & $    7f_{   38}    -8f_{   41} $ \\
$f_{ 137 } $ & $  24.0763316100 $ & $   0.0000213999 $ & $   0.0000854842 $ & $   0.0000022289 $ & $   0.3705030139 $ & $   0.0041501882 $ & $   6.47 $ & \\
$f_{ 139 } $ & $  58.7636803820 $ & $   0.0000217561 $ & $   0.0001090301 $ & $   0.0000025022 $ & $   0.0432283879 $ & $   0.0036499520 $ & $  18.72 $ & $    2f_{  139}    -2f_{\rm orb} $ \\
$f_{ 141 } $ & $  28.6046024450 $ & $   0.0000223854 $ & $   0.0000981099 $ & $   0.0000020317 $ & $   0.3113289913 $ & $   0.0032969039 $ & $   5.45 $ & $f_{  141} + f_{\rm orb} $ \\
$f_{ 142 } $ & $  24.1751187610 $ & $   0.0000218853 $ & $   0.0000943794 $ & $   0.0000020331 $ & $   0.0498185472 $ & $   0.0034295330 $ & $   5.98 $ & $f_{  142}    -2f_{\rm orb} $ \\
$f_{ 143 } $ & $   1.6323265960 $ & $   0.0000218037 $ & $   0.0000877246 $ & $   0.0000022417 $ & $   0.1921060233 $ & $   0.0040651714 $ & $  10.71 $ & \\
$f_{ 144 } $ & $  29.4154406180 $ & $   0.0000219619 $ & $   0.0000983364 $ & $   0.0000020757 $ & $   0.5858652552 $ & $   0.0033588593 $ & $   7.04 $ & $    2f_{  144}    -4f_{\rm orb} $ \\
$f_{ 145 } $ & $  28.4618321160 $ & $   0.0000222457 $ & $   0.0000929588 $ & $   0.0000020235 $ & $   0.5800302245 $ & $   0.0034618928 $ & $   5.45 $ & $f_{  145} +     2f_{\rm orb} $ \\
$f_{ 146 } $ & $  31.1512354270 $ & $   0.0000226211 $ & $   0.0001077050 $ & $   0.0000023386 $ & $   0.3986611459 $ & $   0.0034549050 $ & $   8.32 $ & \\
$f_{ 147 } $ & $  23.8674645660 $ & $   0.0000247335 $ & $   0.0000966036 $ & $   0.0000021462 $ & $   0.7047819813 $ & $   0.0035356618 $ & $   6.09 $ & $f_{  147}    -f_{\rm orb} $ \\
$f_{ 148 } $ & $  24.2030153490 $ & $   0.0000208369 $ & $   0.0001095995 $ & $   0.0000021403 $ & $   0.3407255317 $ & $   0.0031089232 $ & $   6.02 $ & $f_{  148} +     2f_{\rm orb} $ \\
$f_{ 149 } $ & $  28.1424737910 $ & $   0.0000231127 $ & $   0.0001192431 $ & $   0.0000022641 $ & $   0.7506508185 $ & $   0.0030225660 $ & $   5.24 $ & $    6f_{  149}    -2f_{\rm orb} $ \\
$f_{ 150 } $ & $  26.8080032680 $ & $   0.0000234216 $ & $   0.0001001593 $ & $   0.0000020545 $ & $   0.4270638154 $ & $   0.0032627701 $ & $   4.73 $ & $f_{  150} +     3f_{\rm orb} $ \\
        \hline
\end{tabular}
\end{table*}

\begin{table*}
  \contcaption{}
    %\label{tab:natbib}
    \begin{tabular}{lcccccccc}
        \hline
        ID & Frequency $f(\rm d^{-1})$ & $\sigma_f (\rm d^{-1})$ & Amplitude $A(\rm mag)$ & $\sigma_A (\rm mag)$ & Phase $\Phi (\rm rad)$ & $\sigma_{\Phi} (\rm rad)$ & S/N & Remarks \\
        \hline
        \hline
$f_{ 151 } $ & $  24.6305928140 $ & $   0.0000244636 $ & $   0.0001102442 $ & $   0.0000020814 $ & $   0.2398382048 $ & $   0.0030049243 $ & $   5.63 $ & $f_{  151}    -f_{\rm orb} $ \\
$f_{ 152 } $ & $  55.9450332450 $ & $   0.0000232863 $ & $   0.0000934078 $ & $   0.0000020126 $ & $   0.3186026993 $ & $   0.0034293117 $ & $  11.30 $ & $    2f_{  152}    -6f_{\rm orb} $ \\
$f_{ 155 } $ & $  23.3759309440 $ & $   0.0000233581 $ & $   0.0000918441 $ & $   0.0000020183 $ & $   0.6550578723 $ & $   0.0034960959 $ & $   6.97 $ & $f_{  155}    -3f_{\rm orb} $ \\
$f_{ 156 } $ & $  27.0313653980 $ & $   0.0000242017 $ & $   0.0001102353 $ & $   0.0000021064 $ & $   0.9440311032 $ & $   0.0030412942 $ & $   4.62 $ & \\
$f_{ 157 } $ & $  27.0415391700 $ & $   0.0000242223 $ & $   0.0001050919 $ & $   0.0000020672 $ & $   0.2148550551 $ & $   0.0031311255 $ & $   4.68 $ & \\
$f_{ 158 } $ & $  33.0071436350 $ & $   0.0000234463 $ & $   0.0000989165 $ & $   0.0000020274 $ & $   0.2332416605 $ & $   0.0032647545 $ & $  10.97 $ & $f_{  158}    -f_{\rm orb} $ \\
$f_{ 159 } $ & $  24.5743007700 $ & $   0.0000235916 $ & $   0.0000942113 $ & $   0.0000020215 $ & $   0.4630808145 $ & $   0.0034162343 $ & $   5.63 $ & $f_{  159}    -4f_{\rm orb} $ \\
$f_{ 161 } $ & $  25.8952586520 $ & $   0.0000238777 $ & $   0.0001054565 $ & $   0.0000021050 $ & $   0.2467306221 $ & $   0.0031762376 $ & $   4.78 $ & \\
$f_{ 162 } $ & $  18.8706859270 $ & $   0.0000237162 $ & $   0.0001149224 $ & $   0.0000038811 $ & $   0.8838761303 $ & $   0.0053711709 $ & $   8.35 $ & \\
$f_{ 163 } $ & $  30.5708151590 $ & $   0.0000236125 $ & $   0.0000913206 $ & $   0.0000020289 $ & $   0.6319833528 $ & $   0.0035364566 $ & $   7.52 $ & $   10f_{  106}    -8f_{  102} $ \\
$f_{ 167 } $ & $  28.7737323150 $ & $   0.0000245704 $ & $   0.0000836682 $ & $   0.0000020261 $ & $   0.3804815583 $ & $   0.0038542819 $ & $   5.53 $ & \\
$f_{ 168 } $ & $  21.2555613190 $ & $   0.0000246458 $ & $   0.0000885201 $ & $   0.0000020165 $ & $   0.6548329081 $ & $   0.0036280069 $ & $   8.02 $ & \\
$f_{ 169 } $ & $  30.1603915990 $ & $   0.0000254745 $ & $   0.0000974785 $ & $   0.0000021115 $ & $   0.8519586811 $ & $   0.0034499666 $ & $   7.25 $ & \\
$f_{ 170 } $ & $   0.2594207640 $ & $   0.0000250200 $ & $   0.0000910322 $ & $   0.0000020199 $ & $   0.4988340495 $ & $   0.0035361757 $ & $   6.71 $ & \\
$f_{ 172 } $ & $  29.4497157440 $ & $   0.0000261907 $ & $   0.0000923406 $ & $   0.0000020926 $ & $   0.1088592784 $ & $   0.0036063458 $ & $   6.43 $ & $f_{  172} +     2f_{\rm orb} $ \\
$f_{ 173 } $ & $  31.2002305210 $ & $   0.0000251524 $ & $   0.0000913094 $ & $   0.0000021637 $ & $   0.4953887772 $ & $   0.0037696206 $ & $   7.37 $ & \\
$f_{ 174 } $ & $  23.5959765380 $ & $   0.0000252253 $ & $   0.0000801827 $ & $   0.0000020520 $ & $   0.4651274503 $ & $   0.0040743019 $ & $   6.21 $ & \\
$f_{ 176 } $ & $  25.8050738550 $ & $   0.0000206681 $ & $   0.0001089355 $ & $   0.0000022743 $ & $   0.6467219557 $ & $   0.0033202230 $ & $   4.55 $ & $f_{  176} +     4f_{\rm orb} $ \\
$f_{ 177 } $ & $  20.0370596770 $ & $   0.0000251150 $ & $   0.0000894054 $ & $   0.0000020499 $ & $   0.0965883487 $ & $   0.0036497100 $ & $   8.11 $ & $f_{  177}    -2f_{\rm orb} $ \\
$f_{ 179 } $ & $  28.9330778190 $ & $   0.0000252056 $ & $   0.0000850774 $ & $   0.0000020411 $ & $   0.5665131679 $ & $   0.0038169578 $ & $   4.94 $ & $f_{  179} +     2f_{\rm orb} $ \\
$f_{ 180 } $ & $  27.2862080580 $ & $   0.0000249951 $ & $   0.0000926093 $ & $   0.0000021050 $ & $   0.5625370658 $ & $   0.0036174947 $ & $   4.01 $ & \\
$f_{ 181 } $ & $  27.2696857560 $ & $   0.0000247890 $ & $   0.0001002003 $ & $   0.0000021157 $ & $   0.9855225319 $ & $   0.0033595076 $ & $   4.28 $ & \\
$f_{ 182 } $ & $  28.1495125170 $ & $   0.0000263907 $ & $   0.0000922704 $ & $   0.0000020745 $ & $   0.2371574302 $ & $   0.0035786554 $ & $   4.66 $ & \\
$f_{ 184 } $ & $  25.7933559370 $ & $   0.0000285385 $ & $   0.0000858296 $ & $   0.0000020790 $ & $   0.2622862153 $ & $   0.0038536386 $ & $   4.46 $ & $f_{  184} +     5f_{\rm orb} $ \\
$f_{ 185 } $ & $  10.5573840180 $ & $   0.0000257966 $ & $   0.0000857073 $ & $   0.0000020569 $ & $   0.6582221858 $ & $   0.0038257127 $ & $  15.41 $ & $   13f_{\rm orb} $ \\
$f_{ 187 } $ & $   0.0020566390 $ & $   0.0000240388 $ & $   0.0001152576 $ & $   0.0000022533 $ & $   0.7443165016 $ & $   0.0028193900 $ & $   6.56 $ & \\
$f_{ 188 } $ & $  18.6944967630 $ & $   0.0000260378 $ & $   0.0000820539 $ & $   0.0000020460 $ & $   0.8775865309 $ & $   0.0039676163 $ & $   7.76 $ & $f_{  188}    -6f_{\rm orb} $ \\
$f_{ 190 } $ & $  27.9027979870 $ & $   0.0000260453 $ & $   0.0000763327 $ & $   0.0000020346 $ & $   0.7241713224 $ & $   0.0042432140 $ & $   4.78 $ & $f_{  190}    -4f_{\rm orb} $ \\
$f_{ 192 } $ & $  27.9286691100 $ & $   0.0000273667 $ & $   0.0000836656 $ & $   0.0000020536 $ & $   0.6778091896 $ & $   0.0039078295 $ & $   4.87 $ & \\
$f_{ 193 } $ & $  26.4699761450 $ & $   0.0000266853 $ & $   0.0000615654 $ & $   0.0000020770 $ & $   0.1979184684 $ & $   0.0053719114 $ & $   4.71 $ & $f_{  193}    -f_{\rm orb} $ \\
$f_{ 194 } $ & $  27.0204212770 $ & $   0.0000263024 $ & $   0.0000842230 $ & $   0.0000021248 $ & $   0.2849823776 $ & $   0.0040108185 $ & $   4.34 $ & \\
$f_{ 195 } $ & $  24.6880657820 $ & $   0.0000263862 $ & $   0.0000785781 $ & $   0.0000020305 $ & $   0.2970755196 $ & $   0.0041131350 $ & $   4.88 $ & $f_{  195} + f_{\rm orb} $ \\
$f_{ 196 } $ & $  20.9221875820 $ & $   0.0000264499 $ & $   0.0000748773 $ & $   0.0000020391 $ & $   0.1248344770 $ & $   0.0043348386 $ & $   7.14 $ & \\
$f_{ 197 } $ & $  26.0690866120 $ & $   0.0000263643 $ & $   0.0000813459 $ & $   0.0000020197 $ & $   0.0594332798 $ & $   0.0039516285 $ & $   4.68 $ & $f_{  197}    -2f_{\rm orb} $ \\
$f_{ 198 } $ & $   8.9331707500 $ & $   0.0000264233 $ & $   0.0000681221 $ & $   0.0000021512 $ & $   0.2474153565 $ & $   0.0050288492 $ & $  18.49 $ & $   11f_{\rm orb} $ \\
$f_{ 200 } $ & $  27.5844093830 $ & $   0.0000266996 $ & $   0.0000790735 $ & $   0.0000020200 $ & $   0.4618188770 $ & $   0.0040651081 $ & $   4.45 $ & \\
$f_{ 202 } $ & $  25.8994430530 $ & $   0.0000241519 $ & $   0.0001092623 $ & $   0.0000024014 $ & $   0.0161699856 $ & $   0.0034979658 $ & $   4.45 $ & $f_{  202} + f_{\rm orb} $ \\
$f_{ 204 } $ & $  24.8368169660 $ & $   0.0000267222 $ & $   0.0000769278 $ & $   0.0000020309 $ & $   0.5865158553 $ & $   0.0042015042 $ & $   4.71 $ & \\
$f_{ 206 } $ & $  24.8859031080 $ & $   0.0000271493 $ & $   0.0000817526 $ & $   0.0000020297 $ & $   0.1462060186 $ & $   0.0039491564 $ & $   4.79 $ & $f_{  206}    -7f_{\rm orb} $ \\
$f_{ 207 } $ & $  25.8575460560 $ & $   0.0000272226 $ & $   0.0000824395 $ & $   0.0000020890 $ & $   0.4798294913 $ & $   0.0040313150 $ & $   4.41 $ & \\
$f_{ 208 } $ & $  56.2690526450 $ & $   0.0000279141 $ & $   0.0000692817 $ & $   0.0000020155 $ & $   0.3437052573 $ & $   0.0046343295 $ & $  10.12 $ & $    2f_{  208}    -5f_{\rm orb} $ \\
$f_{ 209 } $ & $   0.0235151940 $ & $   0.0000276853 $ & $   0.0000762538 $ & $   0.0000020978 $ & $   0.7681923946 $ & $   0.0042767111 $ & $   6.42 $ & $f_{   62}    -f_{   64} $ \\
$f_{ 210 } $ & $  26.9947708430 $ & $   0.0000301122 $ & $   0.0000788681 $ & $   0.0000020795 $ & $   0.0070242158 $ & $   0.0041980520 $ & $   4.02 $ & \\
$f_{ 211 } $ & $  26.9449194800 $ & $   0.0000275234 $ & $   0.0000827343 $ & $   0.0000020327 $ & $   0.6631570564 $ & $   0.0039069540 $ & $   4.01 $ & $f_{  211} +     6f_{\rm orb} $ \\
$f_{ 212 } $ & $  26.9649398670 $ & $   0.0000256300 $ & $   0.0000799490 $ & $   0.0000020349 $ & $   0.5976709617 $ & $   0.0040516252 $ & $   4.41 $ & \\
$f_{ 213 } $ & $  26.1861701920 $ & $   0.0000284460 $ & $   0.0000724173 $ & $   0.0000020362 $ & $   0.1583203596 $ & $   0.0044728719 $ & $   4.69 $ & $f_{  213}    -6f_{\rm orb} $ \\
$f_{ 214 } $ & $  20.3611073310 $ & $   0.0000282388 $ & $   0.0000673566 $ & $   0.0000022673 $ & $   0.7601707412 $ & $   0.0053603627 $ & $   7.68 $ & $f_{  214}    -2f_{\rm orb} $ \\
$f_{ 216 } $ & $  29.3658100700 $ & $   0.0000290973 $ & $   0.0000746823 $ & $   0.0000020755 $ & $   0.7889922234 $ & $   0.0044207317 $ & $   5.35 $ & $    7f_{  216}    -7f_{\rm orb} $ \\
$f_{ 217 } $ & $  26.8623170250 $ & $   0.0000285028 $ & $   0.0000737608 $ & $   0.0000020220 $ & $   0.8404775429 $ & $   0.0043655377 $ & $   4.01 $ & $f_{  217} +     7f_{\rm orb} $ \\
$f_{ 218 } $ & $  13.8058414360 $ & $   0.0000282978 $ & $   0.0000699725 $ & $   0.0000020249 $ & $   0.0640079206 $ & $   0.0046025962 $ & $  13.32 $ & $   17f_{\rm orb} $ \\
$f_{ 219 } $ & $  27.5524762500 $ & $   0.0000280789 $ & $   0.0000706105 $ & $   0.0000020426 $ & $   0.2322581453 $ & $   0.0046057539 $ & $   4.08 $ & \\
$f_{ 220 } $ & $  27.2820883380 $ & $   0.0000291029 $ & $   0.0000774989 $ & $   0.0000020802 $ & $   0.5051545530 $ & $   0.0042710489 $ & $   4.04 $ & \\
$f_{ 221 } $ & $  30.1655900020 $ & $   0.0000274360 $ & $   0.0000795842 $ & $   0.0000021903 $ & $   0.6468520045 $ & $   0.0043776714 $ & $   6.12 $ & \\
$f_{ 222 } $ & $  29.0526840780 $ & $   0.0000287844 $ & $   0.0000674749 $ & $   0.0000020163 $ & $   0.0570929730 $ & $   0.0047548743 $ & $   4.71 $ & $f_{  222} + f_{\rm orb} $ \\
$f_{ 224 } $ & $  18.9820501300 $ & $   0.0000288104 $ & $   0.0000659054 $ & $   0.0000020242 $ & $   0.7023997898 $ & $   0.0048897407 $ & $   7.07 $ & $f_{  224}    -2f_{\rm orb} $ \\
$f_{ 226 } $ & $  25.6489239710 $ & $   0.0000288921 $ & $   0.0000740225 $ & $   0.0000020213 $ & $   0.9153076651 $ & $   0.0043417437 $ & $   4.17 $ & $f_{  226} + f_{\rm orb} $ \\
$f_{ 227 } $ & $  28.6755998940 $ & $   0.0000292594 $ & $   0.0000756542 $ & $   0.0000020394 $ & $   0.3361115441 $ & $   0.0042872639 $ & $   4.61 $ & $f_{  227} + f_{\rm orb} $ \\
$f_{ 228 } $ & $  28.5175264990 $ & $   0.0000289077 $ & $   0.0000737573 $ & $   0.0000020306 $ & $   0.0805081073 $ & $   0.0043806836 $ & $   4.50 $ & $   10f_{  228}    -9f_{\rm orb} $ \\
$f_{ 229 } $ & $  20.3268487460 $ & $   0.0000291281 $ & $   0.0000681615 $ & $   0.0000020236 $ & $   0.0675770428 $ & $   0.0047254440 $ & $   7.78 $ & $f_{  229}    -4f_{\rm orb} $ \\
$f_{ 230 } $ & $  31.1469689150 $ & $   0.0000287663 $ & $   0.0000876988 $ & $   0.0000021802 $ & $   0.6028903915 $ & $   0.0039541582 $ & $   6.35 $ & \\
$f_{ 231 } $ & $  21.0086417130 $ & $   0.0000293819 $ & $   0.0000675890 $ & $   0.0000020275 $ & $   0.8114709823 $ & $   0.0047751274 $ & $   6.74 $ & \\
$f_{ 232 } $ & $  28.6445808550 $ & $   0.0000297959 $ & $   0.0000791993 $ & $   0.0000021979 $ & $   0.0053490518 $ & $   0.0044207336 $ & $   4.58 $ & $f_{  232} +     2f_{\rm orb} $ \\
$f_{ 233 } $ & $  38.2220918670 $ & $   0.0000295298 $ & $   0.0000686406 $ & $   0.0000020124 $ & $   0.5269567261 $ & $   0.0046680008 $ & $   6.39 $ & \\
$f_{ 235 } $ & $  19.6806891640 $ & $   0.0000298470 $ & $   0.0000652207 $ & $   0.0000020158 $ & $   0.6337216358 $ & $   0.0049202504 $ & $   8.06 $ & \\
        \hline
\end{tabular}
\end{table*}

\begin{table*}
  \contcaption{}
    %\label{tab:natbib}
    \begin{tabular}{lcccccccc}
        \hline
        ID & Frequency $f(\rm d^{-1})$ & $\sigma_f (\rm d^{-1})$ & Amplitude $A(\rm mag)$ & $\sigma_A (\rm mag)$ & Phase $\Phi (\rm rad)$ & $\sigma_{\Phi} (\rm rad)$ & S/N & Remarks \\
        \hline
        \hline
$f_{ 236 } $ & $  24.8282615500 $ & $   0.0000300434 $ & $   0.0000675676 $ & $   0.0000020232 $ & $   0.9331451078 $ & $   0.0047677038 $ & $   4.22 $ & \\
$f_{ 238 } $ & $  28.5313206400 $ & $   0.0000297991 $ & $   0.0000676273 $ & $   0.0000020318 $ & $   0.7839837476 $ & $   0.0047796520 $ & $   4.52 $ & $    2f_{   75}    -f_{   65} $ \\
$f_{ 239 } $ & $  24.9868835440 $ & $   0.0000301999 $ & $   0.0000654944 $ & $   0.0000020161 $ & $   0.8471002988 $ & $   0.0048976301 $ & $   4.15 $ & $   10f_{  157}    -9f_{  181} $ \\
$f_{ 241 } $ & $  24.6369975280 $ & $   0.0000329121 $ & $   0.0000708569 $ & $   0.0000020902 $ & $   0.0503229238 $ & $   0.0046931449 $ & $   4.45 $ & $f_{  135} +    10f_{  187} $ \\
$f_{ 241 } $ & $  24.6369975280 $ & $   0.0000329121 $ & $   0.0000708569 $ & $   0.0000020902 $ & $   0.0503229238 $ & $   0.0046931449 $ & $   4.45 $ & $f_{  135} +     9f_{  187} $ \\
$f_{ 242 } $ & $  21.7692582990 $ & $   0.0000303436 $ & $   0.0000639935 $ & $   0.0000020227 $ & $   0.2857181609 $ & $   0.0050312728 $ & $   6.48 $ & $f_{  242} + f_{\rm orb} $ \\
$f_{ 243 } $ & $  25.8710382240 $ & $   0.0000292151 $ & $   0.0000688516 $ & $   0.0000020656 $ & $   0.6194239018 $ & $   0.0047754854 $ & $   4.06 $ & $    2f_{  243}    -9f_{\rm orb} $ \\
$f_{ 244 } $ & $  21.1815369850 $ & $   0.0000282722 $ & $   0.0000722771 $ & $   0.0000021327 $ & $   0.6997212920 $ & $   0.0046953596 $ & $   6.84 $ & $f_{  244}    -4f_{\rm orb} $ \\
$f_{ 245 } $ & $  30.3981184320 $ & $   0.0000302535 $ & $   0.0000649677 $ & $   0.0000020272 $ & $   0.4735703569 $ & $   0.0049641784 $ & $   6.09 $ & $f_{  245} +     2f_{\rm orb} $ \\
$f_{ 246 } $ & $  24.6726850250 $ & $   0.0000302402 $ & $   0.0000635247 $ & $   0.0000020623 $ & $   0.4740090360 $ & $   0.0051657667 $ & $   4.42 $ & \\
$f_{ 247 } $ & $  25.9130387550 $ & $   0.0000321655 $ & $   0.0000730528 $ & $   0.0000021554 $ & $   0.7359321572 $ & $   0.0046982593 $ & $   4.16 $ & $f_{  247} +     4f_{\rm orb} $ \\
$f_{ 249 } $ & $  27.8835501790 $ & $   0.0000311030 $ & $   0.0000650835 $ & $   0.0000020365 $ & $   0.0616455556 $ & $   0.0049802564 $ & $   4.32 $ & $f_{  249} + f_{\rm orb} $ \\
$f_{ 250 } $ & $  19.5518362960 $ & $   0.0000305293 $ & $   0.0000341006 $ & $   0.0000024306 $ & $   0.7274310234 $ & $   0.0113438502 $ & $   7.94 $ & \\
$f_{ 251 } $ & $  26.5107138100 $ & $   0.0000305640 $ & $   0.0000684187 $ & $   0.0000020289 $ & $   0.4482139956 $ & $   0.0047197399 $ & $   4.21 $ & $f_{  251} +     3f_{\rm orb} $ \\
$f_{ 252 } $ & $  20.8490567100 $ & $   0.0000308054 $ & $   0.0000634814 $ & $   0.0000020198 $ & $   0.5138267096 $ & $   0.0050643538 $ & $   6.54 $ & \\
$f_{ 254 } $ & $  24.0737086250 $ & $   0.0000258161 $ & $   0.0000784016 $ & $   0.0000022357 $ & $   0.0028919628 $ & $   0.0045407555 $ & $   4.68 $ & \\
$f_{ 256 } $ & $   0.6246251740 $ & $   0.0000309694 $ & $   0.0000558762 $ & $   0.0000020271 $ & $   0.6113714135 $ & $   0.0057727128 $ & $   5.73 $ & $   -8f_{  256} + f_{\rm orb} $ \\
$f_{ 257 } $ & $  21.5622381660 $ & $   0.0000309827 $ & $   0.0000629977 $ & $   0.0000020161 $ & $   0.9254338819 $ & $   0.0050959532 $ & $   6.70 $ & \\
$f_{ 258 } $ & $  55.1807322190 $ & $   0.0000312358 $ & $   0.0000687037 $ & $   0.0000021278 $ & $   0.5578059299 $ & $   0.0049290656 $ & $   7.25 $ & $    3f_{  258}    -7f_{\rm orb} $ \\
$f_{ 259 } $ & $   1.6299405510 $ & $   0.0000322491 $ & $   0.0000917793 $ & $   0.0000023270 $ & $   0.2671088793 $ & $   0.0040136692 $ & $   7.07 $ & \\
$f_{ 261 } $ & $  39.2069624780 $ & $   0.0000312944 $ & $   0.0000615196 $ & $   0.0000020120 $ & $   0.3714184965 $ & $   0.0052068465 $ & $   5.36 $ & \\
$f_{ 263 } $ & $  22.7322004560 $ & $   0.0000308706 $ & $   0.0000533216 $ & $   0.0000020414 $ & $   0.7589586631 $ & $   0.0060951718 $ & $   5.82 $ & $f_{  263}    -f_{\rm orb} $ \\
$f_{ 264 } $ & $  18.6269007080 $ & $   0.0000312542 $ & $   0.0000546254 $ & $   0.0000020524 $ & $   0.3759999708 $ & $   0.0059780062 $ & $   7.14 $ & $f_{  264}    -2f_{\rm orb} $ \\
$f_{ 265 } $ & $  17.6260291900 $ & $   0.0000314241 $ & $   0.0000617834 $ & $   0.0000020143 $ & $   0.0362527540 $ & $   0.0051884402 $ & $   9.07 $ & \\
$f_{ 266 } $ & $  33.6825054890 $ & $   0.0000315051 $ & $   0.0000623090 $ & $   0.0000020134 $ & $   0.8032756987 $ & $   0.0051430894 $ & $   7.24 $ & $    2f_{  266}    -5f_{\rm orb} $ \\
$f_{ 267 } $ & $  36.5356440500 $ & $   0.0000317842 $ & $   0.0000604343 $ & $   0.0000020135 $ & $   0.4975435687 $ & $   0.0053012361 $ & $   6.88 $ & $    2f_{  267}    -2f_{\rm orb} $ \\
$f_{ 268 } $ & $  22.0456776150 $ & $   0.0000317141 $ & $   0.0000667442 $ & $   0.0000020761 $ & $   0.7945199854 $ & $   0.0049527093 $ & $   5.82 $ & \\
$f_{ 269 } $ & $  23.1203047310 $ & $   0.0000320445 $ & $   0.0000645320 $ & $   0.0000020253 $ & $   0.9176250388 $ & $   0.0049933784 $ & $   5.46 $ & \\
$f_{ 270 } $ & $  32.4610212830 $ & $   0.0000326351 $ & $   0.0000605462 $ & $   0.0000020136 $ & $   0.4475298589 $ & $   0.0052951225 $ & $   6.59 $ & $f_{  270} + f_{\rm orb} $ \\
$f_{ 271 } $ & $  10.4454264760 $ & $   0.0000329309 $ & $   0.0000581063 $ & $   0.0000020172 $ & $   0.8891536837 $ & $   0.0055233109 $ & $  12.30 $ & \\
$f_{ 272 } $ & $  35.4434382310 $ & $   0.0000329605 $ & $   0.0000616548 $ & $   0.0000020235 $ & $   0.3611268053 $ & $   0.0052264955 $ & $   6.23 $ & $f_{  272} + f_{\rm orb} $ \\
$f_{ 273 } $ & $  24.1924568820 $ & $   0.0000333727 $ & $   0.0000593172 $ & $   0.0000020424 $ & $   0.0448129144 $ & $   0.0054796835 $ & $   4.18 $ & \\
$f_{ 275 } $ & $  24.6646262990 $ & $   0.0000343607 $ & $   0.0000589986 $ & $   0.0000020386 $ & $   0.4796604296 $ & $   0.0054991149 $ & $   4.07 $ & \\
$f_{ 276 } $ & $   0.6417002900 $ & $   0.0000343649 $ & $   0.0000810306 $ & $   0.0000021447 $ & $   0.9941440833 $ & $   0.0042177454 $ & $   5.30 $ & \\
$f_{ 277 } $ & $   0.6359537500 $ & $   0.0000292739 $ & $   0.0000688239 $ & $   0.0000021553 $ & $   0.5976581989 $ & $   0.0049900404 $ & $   5.61 $ & \\
$f_{ 278 } $ & $  36.2557141230 $ & $   0.0000335373 $ & $   0.0000575247 $ & $   0.0000020191 $ & $   0.6219071118 $ & $   0.0055905590 $ & $   6.05 $ & \\
$f_{ 280 } $ & $  23.2618258830 $ & $   0.0000335946 $ & $   0.0000568230 $ & $   0.0000020269 $ & $   0.2665498322 $ & $   0.0056720986 $ & $   5.20 $ & $f_{  280}    -f_{\rm orb} $ \\
$f_{ 282 } $ & $  23.8715693750 $ & $   0.0000364075 $ & $   0.0000667356 $ & $   0.0000022916 $ & $   0.1940902090 $ & $   0.0054653565 $ & $   4.34 $ & \\
$f_{ 283 } $ & $  23.9647557740 $ & $   0.0000333151 $ & $   0.0000583333 $ & $   0.0000020279 $ & $   0.3648206780 $ & $   0.0055350414 $ & $   4.40 $ & \\
$f_{ 284 } $ & $  28.6951747100 $ & $   0.0000340102 $ & $   0.0000567289 $ & $   0.0000020274 $ & $   0.3514534536 $ & $   0.0056868491 $ & $   4.13 $ & \\
$f_{ 285 } $ & $   3.2456998990 $ & $   0.0000279048 $ & $   0.0000784843 $ & $   0.0000026851 $ & $   0.7166642900 $ & $   0.0054172325 $ & $   7.58 $ & \\
$f_{ 287 } $ & $  53.8003292110 $ & $   0.0000343397 $ & $   0.0000551582 $ & $   0.0000020125 $ & $   0.0205236260 $ & $   0.0058050903 $ & $   5.43 $ & $    3f_{  287}    -3f_{\rm orb} $ \\
$f_{ 288 } $ & $  22.3917513640 $ & $   0.0000345640 $ & $   0.0000546885 $ & $   0.0000020230 $ & $   0.0270686084 $ & $   0.0058910503 $ & $   5.05 $ & $f_{  288}    -3f_{\rm orb} $ \\
$f_{ 289 } $ & $  52.6439028080 $ & $   0.0000343926 $ & $   0.0000555496 $ & $   0.0000020146 $ & $   0.8880638307 $ & $   0.0057715422 $ & $   4.79 $ & $    2f_{  289} + f_{\rm orb} $ \\
$f_{ 290 } $ & $  19.6355636720 $ & $   0.0000344225 $ & $   0.0000542073 $ & $   0.0000020152 $ & $   0.1621948120 $ & $   0.0059188985 $ & $   7.15 $ & \\
$f_{ 292 } $ & $  29.3951970890 $ & $   0.0000418905 $ & $   0.0000679778 $ & $   0.0000022515 $ & $   0.3622398392 $ & $   0.0052724183 $ & $   4.48 $ & $    5f_{  292}    -3f_{\rm orb} $ \\
$f_{ 293 } $ & $  20.9544642720 $ & $   0.0000293899 $ & $   0.0000561165 $ & $   0.0000022642 $ & $   0.3753721037 $ & $   0.0064151223 $ & $   6.06 $ & \\
$f_{ 295 } $ & $  17.4023354100 $ & $   0.0000348140 $ & $   0.0000628285 $ & $   0.0000021702 $ & $   0.5363700518 $ & $   0.0054984839 $ & $   8.40 $ & $    2f_{  233}    -3f_{  235} $ \\
$f_{ 296 } $ & $  15.7781692100 $ & $   0.0000330191 $ & $   0.0000696142 $ & $   0.0000020379 $ & $   0.7508935689 $ & $   0.0046603819 $ & $  11.55 $ & $f_{  296}    -4f_{\rm orb} $ \\
$f_{ 297 } $ & $  30.0205326630 $ & $   0.0000349236 $ & $   0.0000566543 $ & $   0.0000020148 $ & $   0.7787440556 $ & $   0.0056568707 $ & $   4.76 $ & $f_{  297} +     3f_{\rm orb} $ \\
$f_{ 298 } $ & $  29.4306354150 $ & $   0.0000443030 $ & $   0.0000638938 $ & $   0.0000021453 $ & $   0.6940761179 $ & $   0.0053444399 $ & $   4.64 $ & $f_{  298} +     3f_{\rm orb} $ \\
$f_{ 299 } $ & $  38.4916546450 $ & $   0.0000349526 $ & $   0.0000550242 $ & $   0.0000020123 $ & $   0.3665913861 $ & $   0.0058208944 $ & $   5.09 $ & \\
$f_{ 301 } $ & $  19.5755801930 $ & $   0.0000346817 $ & $   0.0000521384 $ & $   0.0000020341 $ & $   0.4779790526 $ & $   0.0062081215 $ & $   7.22 $ & \\
$f_{ 302 } $ & $  18.8193211530 $ & $   0.0000349947 $ & $   0.0000538430 $ & $   0.0000020201 $ & $   0.5238509043 $ & $   0.0059707459 $ & $   6.64 $ & $f_{  302}    -3f_{\rm orb} $ \\
$f_{ 303 } $ & $  29.7096133460 $ & $   0.0000350402 $ & $   0.0000611652 $ & $   0.0000020277 $ & $   0.6724265462 $ & $   0.0052746578 $ & $   4.50 $ & $f_{  207} +     6f_{  276} $ \\
$f_{ 304 } $ & $  30.5212095660 $ & $   0.0000349821 $ & $   0.0000563462 $ & $   0.0000020211 $ & $   0.3446405829 $ & $   0.0057068918 $ & $   5.13 $ & $f_{  304} + f_{\rm orb} $ \\
$f_{ 306 } $ & $   3.8734904380 $ & $   0.0000352611 $ & $   0.0000546708 $ & $   0.0000020152 $ & $   0.9194867757 $ & $   0.0058677995 $ & $   6.15 $ & \\
$f_{ 307 } $ & $  39.6857170510 $ & $   0.0000353362 $ & $   0.0000521917 $ & $   0.0000020126 $ & $   0.2290007121 $ & $   0.0061365479 $ & $   4.67 $ & $    2f_{  307}    -6f_{\rm orb} $ \\
$f_{ 308 } $ & $  23.3418303170 $ & $   0.0000354688 $ & $   0.0000532852 $ & $   0.0000020163 $ & $   0.6603531135 $ & $   0.0060247619 $ & $   5.04 $ & $    2f_{  308}    -f_{\rm orb} $ \\
$f_{ 309 } $ & $  35.2211716730 $ & $   0.0000355450 $ & $   0.0000547123 $ & $   0.0000020178 $ & $   0.7624049933 $ & $   0.0058651262 $ & $   5.73 $ & \\
$f_{ 311 } $ & $   8.1209961790 $ & $   0.0000356696 $ & $   0.0000588126 $ & $   0.0000020278 $ & $   0.5290323065 $ & $   0.0054989505 $ & $  13.25 $ & $   10f_{\rm orb} $ \\
$f_{ 313 } $ & $  35.6596984630 $ & $   0.0000359226 $ & $   0.0000553190 $ & $   0.0000020161 $ & $   0.9783956288 $ & $   0.0057989923 $ & $   5.70 $ & \\
$f_{ 314 } $ & $  22.2789941020 $ & $   0.0000360585 $ & $   0.0000549708 $ & $   0.0000020238 $ & $   0.7600524007 $ & $   0.0058621325 $ & $   4.83 $ & $    7f_{   37}    -5f_{   23} $ \\
$f_{ 315 } $ & $  39.9061382510 $ & $   0.0000359108 $ & $   0.0000517400 $ & $   0.0000020124 $ & $   0.6686239073 $ & $   0.0061904563 $ & $   4.74 $ & \\
        \hline
\end{tabular}
\end{table*}

\begin{table*}
  \contcaption{}
    %\label{tab:natbib}
    \begin{tabular}{lcccccccc}
        \hline
        ID & Frequency $f(\rm d^{-1})$ & $\sigma_f (\rm d^{-1})$ & Amplitude $A(\rm mag)$ & $\sigma_A (\rm mag)$ & Phase $\Phi (\rm rad)$ & $\sigma_{\Phi} (\rm rad)$ & S/N & Remarks \\
        \hline
        \hline
$f_{ 316 } $ & $  34.0356694400 $ & $   0.0000360788 $ & $   0.0000515384 $ & $   0.0000020169 $ & $   0.0905508861 $ & $   0.0062258598 $ & $   5.73 $ & $f_{  316}    -2f_{\rm orb} $ \\
$f_{ 317 } $ & $   2.4339260800 $ & $   0.0000315934 $ & $   0.0000776335 $ & $   0.0000023228 $ & $   0.9747783557 $ & $   0.0047139259 $ & $   7.88 $ & $f_{  317}    -f_{\rm orb} $ \\
$f_{ 319 } $ & $  17.9861244730 $ & $   0.0000364713 $ & $   0.0000539482 $ & $   0.0000020193 $ & $   0.3442906320 $ & $   0.0059572648 $ & $   7.78 $ & $f_{  319}    -5f_{\rm orb} $ \\
$f_{ 320 } $ & $  22.0759969820 $ & $   0.0000465285 $ & $   0.0000626241 $ & $   0.0000021666 $ & $   0.8593286980 $ & $   0.0055076165 $ & $   5.07 $ & \\
$f_{ 321 } $ & $  23.2128085380 $ & $   0.0000364120 $ & $   0.0000534370 $ & $   0.0000020217 $ & $   0.6894532886 $ & $   0.0060196388 $ & $   4.98 $ & $    6f_{   19}    -5f_{   27} $ \\
$f_{ 322 } $ & $  52.3958806960 $ & $   0.0000367646 $ & $   0.0000507997 $ & $   0.0000020127 $ & $   0.0725169593 $ & $   0.0063065674 $ & $   4.50 $ & $    4f_{  322}    -7f_{\rm orb} $ \\
$f_{ 323 } $ & $  24.3629832980 $ & $   0.0000357104 $ & $   0.0000600872 $ & $   0.0000022157 $ & $   0.5284895695 $ & $   0.0058695406 $ & $   4.02 $ & $   30f_{\rm orb} $ \\
$f_{ 324 } $ & $   0.8173149180 $ & $   0.0000346822 $ & $   0.0000644479 $ & $   0.0000021303 $ & $   0.4338789554 $ & $   0.0052754205 $ & $   4.67 $ & \\
$f_{ 326 } $ & $  16.5903069290 $ & $   0.0000370026 $ & $   0.0000657332 $ & $   0.0000020347 $ & $   0.0887445493 $ & $   0.0049304374 $ & $   8.57 $ & \\
$f_{ 327 } $ & $  18.2145353670 $ & $   0.0000349558 $ & $   0.0000620401 $ & $   0.0000020323 $ & $   0.8323454426 $ & $   0.0052121729 $ & $   7.55 $ & $f_{  327} + f_{\rm orb} $ \\
$f_{ 328 } $ & $  14.9659257840 $ & $   0.0000337195 $ & $   0.0000567647 $ & $   0.0000020604 $ & $   0.4494339047 $ & $   0.0057784906 $ & $  10.86 $ & $   10f_{   88}    -8f_{   94} $ \\
$f_{ 329 } $ & $  18.5182970910 $ & $   0.0000371219 $ & $   0.0000551465 $ & $   0.0000020318 $ & $   0.7390565550 $ & $   0.0058625957 $ & $   6.91 $ & $f_{  329}    -3f_{\rm orb} $ \\
$f_{ 330 } $ & $  19.3303103650 $ & $   0.0000366771 $ & $   0.0000535800 $ & $   0.0000020303 $ & $   0.1846290704 $ & $   0.0060281549 $ & $   6.45 $ & $f_{  330}    -f_{\rm orb} $ \\
$f_{ 331 } $ & $  20.1425837360 $ & $   0.0000367065 $ & $   0.0000544078 $ & $   0.0000020259 $ & $   0.4190448087 $ & $   0.0059249714 $ & $   6.12 $ & \\
$f_{ 332 } $ & $  22.8067055710 $ & $   0.0000366013 $ & $   0.0000498554 $ & $   0.0000020585 $ & $   0.3422260437 $ & $   0.0065684906 $ & $   5.35 $ & $    9f_{  332}    -8f_{\rm orb} $ \\
$f_{ 333 } $ & $  31.1793726820 $ & $   0.0000375098 $ & $   0.0000516941 $ & $   0.0000020296 $ & $   0.6924887213 $ & $   0.0062505450 $ & $   4.71 $ & $f_{  333} +     9f_{\rm orb} $ \\
$f_{ 334 } $ & $  23.7898138560 $ & $   0.0000374031 $ & $   0.0000521741 $ & $   0.0000020209 $ & $   0.1279544873 $ & $   0.0061655875 $ & $   4.21 $ & $    6f_{   72}    -7f_{   92} $ \\
$f_{ 335 } $ & $  21.1011895100 $ & $   0.0000374797 $ & $   0.0000519655 $ & $   0.0000020303 $ & $   0.0131441664 $ & $   0.0062182103 $ & $   5.88 $ & $f_{  335} +     3f_{\rm orb} $ \\
$f_{ 336 } $ & $  31.3335909070 $ & $   0.0000374579 $ & $   0.0000517016 $ & $   0.0000020213 $ & $   0.5843028118 $ & $   0.0062240932 $ & $   4.87 $ & $f_{  336} +    10f_{\rm orb} $ \\
$f_{ 337 } $ & $  38.1176469760 $ & $   0.0000379187 $ & $   0.0000481183 $ & $   0.0000020136 $ & $   0.4033156655 $ & $   0.0066613351 $ & $   4.79 $ & $    2f_{  337}   -10f_{\rm orb} $ \\
$f_{ 338 } $ & $   1.2074435140 $ & $   0.0000379179 $ & $   0.0000485229 $ & $   0.0000020139 $ & $   0.0665468869 $ & $   0.0065994542 $ & $   4.76 $ & $   -f_{  156} + f_{  124} $ \\
$f_{ 340 } $ & $  29.4937689940 $ & $   0.0000379206 $ & $   0.0000491623 $ & $   0.0000020260 $ & $   0.4995978305 $ & $   0.0065608681 $ & $   4.45 $ & \\
$f_{ 341 } $ & $  57.8932409170 $ & $   0.0000380311 $ & $   0.0000496721 $ & $   0.0000020176 $ & $   0.6666918390 $ & $   0.0064649770 $ & $   9.95 $ & $    3f_{  341}    -6f_{\rm orb} $ \\
$f_{ 342 } $ & $  23.6122459320 $ & $   0.0000376339 $ & $   0.0000538920 $ & $   0.0000020416 $ & $   0.6579811732 $ & $   0.0060313314 $ & $   4.70 $ & $    3f_{   62}    -2f_{   64} $ \\
$f_{ 343 } $ & $  53.5109135490 $ & $   0.0000386584 $ & $   0.0000472801 $ & $   0.0000020133 $ & $   0.1306968718 $ & $   0.0067747638 $ & $   4.92 $ & \\
$f_{ 344 } $ & $  40.6074705340 $ & $   0.0000386095 $ & $   0.0000487385 $ & $   0.0000020137 $ & $   0.1307503349 $ & $   0.0065718468 $ & $   4.73 $ & \\
$f_{ 345 } $ & $  51.4872198000 $ & $   0.0000387627 $ & $   0.0000472264 $ & $   0.0000020127 $ & $   0.0671160150 $ & $   0.0067815732 $ & $   4.87 $ & \\
$f_{ 346 } $ & $  38.1568687290 $ & $   0.0000388052 $ & $   0.0000479832 $ & $   0.0000020140 $ & $   0.1863900885 $ & $   0.0066823926 $ & $   4.75 $ & \\
$f_{ 347 } $ & $   6.4968759060 $ & $   0.0000382200 $ & $   0.0000295985 $ & $   0.0000022893 $ & $   0.6983503633 $ & $   0.0122874493 $ & $   9.78 $ & $    8f_{\rm orb} $ \\
$f_{ 349 } $ & $  21.3904462480 $ & $   0.0000389331 $ & $   0.0000505955 $ & $   0.0000020229 $ & $   0.0773587917 $ & $   0.0063643600 $ & $   5.48 $ & $f_{  349}    -2f_{\rm orb} $ \\
$f_{ 351 } $ & $  34.2352354500 $ & $   0.0000392516 $ & $   0.0000449512 $ & $   0.0000020149 $ & $   0.8306014959 $ & $   0.0071369267 $ & $   5.58 $ & $f_{  351} +     5f_{\rm orb} $ \\
$f_{ 354 } $ & $  37.7012910210 $ & $   0.0000393118 $ & $   0.0000471508 $ & $   0.0000020129 $ & $   0.7335824622 $ & $   0.0067912263 $ & $   4.60 $ & $    4f_{  354}    -2f_{\rm orb} $ \\
$f_{ 355 } $ & $  10.7742403250 $ & $   0.0000391779 $ & $   0.0000462340 $ & $   0.0000020186 $ & $   0.6720880873 $ & $   0.0069459782 $ & $  11.17 $ & $f_{  355}    -2f_{\rm orb} $ \\
$f_{ 357 } $ & $  38.7974229690 $ & $   0.0000393554 $ & $   0.0000472219 $ & $   0.0000020124 $ & $   0.6508026348 $ & $   0.0067833345 $ & $   4.52 $ & \\
$f_{ 358 } $ & $  21.5285220780 $ & $   0.0000393922 $ & $   0.0000434533 $ & $   0.0000020253 $ & $   0.1969456569 $ & $   0.0074180576 $ & $   5.57 $ & $f_{  358}    -3f_{\rm orb} $ \\
$f_{ 359 } $ & $  17.9247620540 $ & $   0.0000393546 $ & $   0.0000502724 $ & $   0.0000020327 $ & $   0.6438208317 $ & $   0.0064328595 $ & $   7.67 $ & \\
$f_{ 360 } $ & $  32.9424046400 $ & $   0.0000394253 $ & $   0.0000489537 $ & $   0.0000020305 $ & $   0.5626041253 $ & $   0.0066010864 $ & $   6.17 $ & $    3f_{  360}   -10f_{\rm orb} $ \\
$f_{ 361 } $ & $  29.3738238400 $ & $   0.0000423229 $ & $   0.0000539210 $ & $   0.0000021894 $ & $   0.9002852197 $ & $   0.0064589762 $ & $   4.05 $ & $    2f_{  361}    -3f_{\rm orb} $ \\
$f_{ 364 } $ & $   0.2480699740 $ & $   0.0000395199 $ & $   0.0000458627 $ & $   0.0000020221 $ & $   0.0556203715 $ & $   0.0070124407 $ & $   4.46 $ & \\
$f_{ 365 } $ & $  40.5448314470 $ & $   0.0000395769 $ & $   0.0000461866 $ & $   0.0000020130 $ & $   0.5948168025 $ & $   0.0069374926 $ & $   4.66 $ & $    2f_{  365}   -10f_{\rm orb} $ \\
$f_{ 366 } $ & $  31.7102676390 $ & $   0.0000396849 $ & $   0.0000458697 $ & $   0.0000020198 $ & $   0.5479360347 $ & $   0.0070112923 $ & $   5.33 $ & \\
$f_{ 368 } $ & $  14.1539740370 $ & $   0.0000399019 $ & $   0.0000523153 $ & $   0.0000020362 $ & $   0.9834845002 $ & $   0.0061926296 $ & $   9.28 $ & $f_{  368}    -f_{\rm orb} $ \\
$f_{ 369 } $ & $  31.2111243040 $ & $   0.0000398353 $ & $   0.0000448572 $ & $   0.0000020579 $ & $   0.4054003412 $ & $   0.0073003663 $ & $   4.43 $ & $    5f_{  369}    -f_{\rm orb} $ \\
$f_{ 370 } $ & $  22.5845259470 $ & $   0.0000355094 $ & $   0.0000515426 $ & $   0.0000021604 $ & $   0.9399002753 $ & $   0.0066728532 $ & $   4.61 $ & $f_{  370}    -2f_{\rm orb} $ \\
$f_{ 371 } $ & $  52.3147522230 $ & $   0.0000407708 $ & $   0.0000442853 $ & $   0.0000020125 $ & $   0.5576838180 $ & $   0.0072348439 $ & $   4.05 $ & \\
$f_{ 372 } $ & $  29.6692650500 $ & $   0.0000410189 $ & $   0.0000431876 $ & $   0.0000020179 $ & $   0.2169641206 $ & $   0.0074381768 $ & $   4.09 $ & \\
$f_{ 374 } $ & $  23.4684314000 $ & $   0.0000388775 $ & $   0.0000574266 $ & $   0.0000022238 $ & $   0.0287918260 $ & $   0.0061619107 $ & $   4.44 $ & \\
$f_{ 375 } $ & $  23.8270261840 $ & $   0.0000402674 $ & $   0.0000491942 $ & $   0.0000020257 $ & $   0.0056176741 $ & $   0.0065545465 $ & $   4.01 $ & $f_{  104}    -6f_{   59} $ \\
$f_{ 376 } $ & $  30.4092661480 $ & $   0.0000340452 $ & $   0.0000531033 $ & $   0.0000022377 $ & $   0.2869033799 $ & $   0.0067112743 $ & $   4.35 $ & \\
$f_{ 377 } $ & $  48.8323404970 $ & $   0.0000414961 $ & $   0.0000432829 $ & $   0.0000020125 $ & $   0.1187456733 $ & $   0.0073988386 $ & $   5.85 $ & \\
$f_{ 379 } $ & $   0.9296544510 $ & $   0.0000417240 $ & $   0.0000436341 $ & $   0.0000020135 $ & $   0.1847825720 $ & $   0.0073424798 $ & $   4.39 $ & $    9f_{  379} + f_{\rm orb} $ \\
$f_{ 381 } $ & $  17.1126137640 $ & $   0.0000417879 $ & $   0.0000468169 $ & $   0.0000020260 $ & $   0.3090249821 $ & $   0.0068884899 $ & $   7.77 $ & $    5f_{  103}   -10f_{  107} $ \\
$f_{ 382 } $ & $  22.5505139130 $ & $   0.0000430161 $ & $   0.0000452663 $ & $   0.0000020570 $ & $   0.9748570220 $ & $   0.0072326701 $ & $   4.38 $ & $f_{  382}    -3f_{\rm orb} $ \\
$f_{ 383 } $ & $  23.4863395100 $ & $   0.0000414126 $ & $   0.0000410641 $ & $   0.0000020517 $ & $   0.4417008168 $ & $   0.0079524464 $ & $   4.46 $ & $f_{  383} +     3f_{\rm orb} $ \\
$f_{ 384 } $ & $  29.4455262410 $ & $   0.0000441797 $ & $   0.0000508120 $ & $   0.0000021858 $ & $   0.7642187069 $ & $   0.0068521766 $ & $   4.12 $ & $f_{  384} +     4f_{\rm orb} $ \\
$f_{ 386 } $ & $  30.7283737310 $ & $   0.0000423840 $ & $   0.0000405398 $ & $   0.0000020177 $ & $   0.4355107661 $ & $   0.0079189330 $ & $   4.25 $ & $f_{  386} +     6f_{\rm orb} $ \\
$f_{ 388 } $ & $  40.2760851920 $ & $   0.0000428185 $ & $   0.0000420232 $ & $   0.0000020116 $ & $   0.2960030927 $ & $   0.0076239110 $ & $   4.18 $ & $    5f_{  388}    -6f_{\rm orb} $ \\
$f_{ 389 } $ & $  35.2611234040 $ & $   0.0000428165 $ & $   0.0000430723 $ & $   0.0000020143 $ & $   0.2856540459 $ & $   0.0074416412 $ & $   4.93 $ & $f_{  389} +     5f_{\rm orb} $ \\
$f_{ 390 } $ & $   3.2561334820 $ & $   0.0000456555 $ & $   0.0000522758 $ & $   0.0000022324 $ & $   0.3227849640 $ & $   0.0067934893 $ & $   5.77 $ & \\
$f_{ 391 } $ & $  53.6986795820 $ & $   0.0000430251 $ & $   0.0000419788 $ & $   0.0000020128 $ & $   0.1614012290 $ & $   0.0076283000 $ & $   4.25 $ & $    7f_{   73}    -3f_{  110} $ \\
$f_{ 392 } $ & $  30.7887409090 $ & $   0.0000433596 $ & $   0.0000424564 $ & $   0.0000020147 $ & $   0.1326492819 $ & $   0.0075541936 $ & $   4.33 $ & $    3f_{    4}    -2f_{    6} $ \\
$f_{ 393 } $ & $  21.0472398780 $ & $   0.0000424613 $ & $   0.0000399414 $ & $   0.0000022737 $ & $   0.1397224282 $ & $   0.0090545752 $ & $   5.11 $ & $    2f_{  257}    -f_{  320} $ \\
$f_{ 394 } $ & $  18.9061680770 $ & $   0.0000437122 $ & $   0.0000394781 $ & $   0.0000020228 $ & $   0.0714458733 $ & $   0.0081576190 $ & $   5.39 $ & \\
$f_{ 395 } $ & $  29.5542434290 $ & $   0.0000437230 $ & $   0.0000401346 $ & $   0.0000020180 $ & $   0.5914193347 $ & $   0.0080035408 $ & $   4.02 $ & $f_{  395} +     2f_{\rm orb} $ \\
        \hline
\end{tabular}
\end{table*}

\begin{table*}
  \contcaption{}
    %\label{tab:natbib}
    \begin{tabular}{lcccccccc}
        \hline
        ID & Frequency $f(\rm d^{-1})$ & $\sigma_f (\rm d^{-1})$ & Amplitude $A(\rm mag)$ & $\sigma_A (\rm mag)$ & Phase $\Phi (\rm rad)$ & $\sigma_{\Phi} (\rm rad)$ & S/N & Remarks \\
        \hline
        \hline
$f_{ 396 } $ & $   3.4461557650 $ & $   0.0000437917 $ & $   0.0000416814 $ & $   0.0000020142 $ & $   0.4530661716 $ & $   0.0076868116 $ & $   5.03 $ & \\
$f_{ 398 } $ & $  30.1704546840 $ & $   0.0000414810 $ & $   0.0000558340 $ & $   0.0000022913 $ & $   0.9023431481 $ & $   0.0065321596 $ & $   4.18 $ & \\
$f_{ 399 } $ & $  30.8980978550 $ & $   0.0000438771 $ & $   0.0000433983 $ & $   0.0000020179 $ & $   0.2112838224 $ & $   0.0073994937 $ & $   4.29 $ & $f_{  399}    -f_{\rm orb} $ \\
$f_{ 402 } $ & $   3.8086755260 $ & $   0.0000441123 $ & $   0.0000409501 $ & $   0.0000020232 $ & $   0.0444221631 $ & $   0.0078648524 $ & $   5.07 $ & \\
$f_{ 403 } $ & $   3.8229697580 $ & $   0.0000439120 $ & $   0.0000418743 $ & $   0.0000020222 $ & $   0.2537245669 $ & $   0.0076856760 $ & $   5.20 $ & $f_{   28}    -f_{   30} $ \\
$f_{ 404 } $ & $  32.1455181680 $ & $   0.0000439136 $ & $   0.0000416311 $ & $   0.0000020178 $ & $   0.0477770622 $ & $   0.0077144495 $ & $   4.89 $ & $    2f_{  123}    -f_{  146} $ \\
$f_{ 405 } $ & $  55.2737771200 $ & $   0.0000440846 $ & $   0.0000411026 $ & $   0.0000020138 $ & $   0.6792965616 $ & $   0.0078010477 $ & $   5.15 $ & $    9f_{  405}    -4f_{\rm orb} $ \\
$f_{ 407 } $ & $  19.7300558550 $ & $   0.0000443567 $ & $   0.0000395972 $ & $   0.0000020193 $ & $   0.6676170382 $ & $   0.0081197894 $ & $   5.78 $ & \\
$f_{ 408 } $ & $  22.1930139440 $ & $   0.0000445855 $ & $   0.0000433132 $ & $   0.0000020600 $ & $   0.6784675312 $ & $   0.0075678598 $ & $   4.11 $ & $f_{  220}    -8f_{  277} $ \\
$f_{ 412 } $ & $  51.4263855790 $ & $   0.0000450176 $ & $   0.0000400592 $ & $   0.0000020126 $ & $   0.3711690274 $ & $   0.0079950411 $ & $   4.08 $ & $    2f_{  412}    -6f_{\rm orb} $ \\
$f_{ 413 } $ & $  30.2487509750 $ & $   0.0000448406 $ & $   0.0000401674 $ & $   0.0000020188 $ & $   0.4053827945 $ & $   0.0079923866 $ & $   4.15 $ & $f_{  413} + f_{\rm orb} $ \\
$f_{ 414 } $ & $   9.7451943330 $ & $   0.0000447765 $ & $   0.0000455068 $ & $   0.0000023479 $ & $   0.2607223997 $ & $   0.0082281751 $ & $   9.46 $ & $   12f_{\rm orb} $ \\
$f_{ 415 } $ & $  48.3778180250 $ & $   0.0000450903 $ & $   0.0000411112 $ & $   0.0000020146 $ & $   0.4340637718 $ & $   0.0078007443 $ & $   5.90 $ & $    2f_{  415}    -7f_{\rm orb} $ \\
$f_{ 416 } $ & $   0.0473664700 $ & $   0.0000465158 $ & $   0.0000399613 $ & $   0.0000020177 $ & $   0.3675886162 $ & $   0.0081620289 $ & $   4.02 $ & $    2f_{   62}    -2f_{   64} $ \\
$f_{ 418 } $ & $   4.0631659130 $ & $   0.0000380251 $ & $   0.0000487663 $ & $   0.0000022305 $ & $   0.3664667087 $ & $   0.0072646530 $ & $   5.34 $ & \\
$f_{ 420 } $ & $  22.7256077970 $ & $   0.0000473302 $ & $   0.0000402025 $ & $   0.0000020362 $ & $   0.5951184028 $ & $   0.0080559583 $ & $   4.52 $ & \\
$f_{ 421 } $ & $  17.6864697100 $ & $   0.0000456644 $ & $   0.0000375652 $ & $   0.0000020808 $ & $   0.1742984171 $ & $   0.0088154929 $ & $   6.75 $ & $f_{  421}    -5f_{\rm orb} $ \\
$f_{ 422 } $ & $  30.1944623540 $ & $   0.0000447914 $ & $   0.0000404644 $ & $   0.0000020419 $ & $   0.8505182458 $ & $   0.0080299511 $ & $   4.09 $ & \\
$f_{ 423 } $ & $  22.4195611160 $ & $   0.0000461811 $ & $   0.0000383880 $ & $   0.0000020210 $ & $   0.4026421574 $ & $   0.0083811732 $ & $   4.06 $ & $    2f_{  340}    -9f_{  418} $ \\
$f_{ 425 } $ & $  10.2138082260 $ & $   0.0000465420 $ & $   0.0000383822 $ & $   0.0000020125 $ & $   0.6001389379 $ & $   0.0083469075 $ & $   8.87 $ & \\
$f_{ 426 } $ & $  16.4242791280 $ & $   0.0000465061 $ & $   0.0000366548 $ & $   0.0000020201 $ & $   0.4303452053 $ & $   0.0087704925 $ & $   7.24 $ & $f_{  426}    -f_{\rm orb} $ \\
$f_{ 427 } $ & $  21.4960984440 $ & $   0.0000462144 $ & $   0.0000405794 $ & $   0.0000020283 $ & $   0.1500716021 $ & $   0.0079557748 $ & $   4.92 $ & \\
$f_{ 428 } $ & $  31.0050602830 $ & $   0.0000467410 $ & $   0.0000378439 $ & $   0.0000020189 $ & $   0.6870002286 $ & $   0.0084895629 $ & $   4.22 $ & \\
$f_{ 429 } $ & $  36.8455195320 $ & $   0.0000468548 $ & $   0.0000379476 $ & $   0.0000020152 $ & $   0.6592052276 $ & $   0.0084569904 $ & $   4.04 $ & $f_{  429} +     2f_{\rm orb} $ \\
$f_{ 430 } $ & $  32.9580472460 $ & $   0.0000478997 $ & $   0.0000395411 $ & $   0.0000020225 $ & $   0.1945487180 $ & $   0.0081390144 $ & $   5.14 $ & $f_{  430} + f_{\rm orb} $ \\
$f_{ 432 } $ & $  15.1888488240 $ & $   0.0000475656 $ & $   0.0000375511 $ & $   0.0000020139 $ & $   0.7599483072 $ & $   0.0085360208 $ & $   8.48 $ & $    2f_{   32}    -f_{   60} $ \\
$f_{ 433 } $ & $  20.5682608680 $ & $   0.0000475655 $ & $   0.0000385636 $ & $   0.0000020227 $ & $   0.8083211339 $ & $   0.0083490829 $ & $   4.55 $ & $f_{  433}    -2f_{\rm orb} $ \\
$f_{ 434 } $ & $  37.0677997360 $ & $   0.0000479171 $ & $   0.0000370365 $ & $   0.0000020193 $ & $   0.0321989540 $ & $   0.0086802547 $ & $   4.01 $ & $f_{  434} + f_{\rm orb} $ \\
$f_{ 435 } $ & $  22.7642202320 $ & $   0.0000479841 $ & $   0.0000413805 $ & $   0.0000020298 $ & $   0.1988612687 $ & $   0.0078070455 $ & $   4.41 $ & \\
$f_{ 436 } $ & $  21.7459261490 $ & $   0.0000488209 $ & $   0.0000396538 $ & $   0.0000020297 $ & $   0.9838084109 $ & $   0.0081448901 $ & $   4.57 $ & $f_{  364} + f_{  427} $ \\
$f_{ 437 } $ & $  17.0542879980 $ & $   0.0000481091 $ & $   0.0000347619 $ & $   0.0000020503 $ & $   0.9834408953 $ & $   0.0093713488 $ & $   6.72 $ & $   21f_{\rm orb} $ \\
$f_{ 441 } $ & $  18.7453194740 $ & $   0.0000489136 $ & $   0.0000366449 $ & $   0.0000020306 $ & $   0.0820107586 $ & $   0.0088215627 $ & $   5.14 $ & \\
$f_{ 442 } $ & $  34.0021255660 $ & $   0.0000488113 $ & $   0.0000362950 $ & $   0.0000020127 $ & $   0.3693530469 $ & $   0.0088248886 $ & $   4.26 $ & $    2f_{  442}    -f_{\rm orb} $ \\
$f_{ 443 } $ & $  21.1998673700 $ & $   0.0000490691 $ & $   0.0000375095 $ & $   0.0000020287 $ & $   0.6491922125 $ & $   0.0086115842 $ & $   5.14 $ & $f_{  443} +     2f_{\rm orb} $ \\
$f_{ 444 } $ & $  13.3419021080 $ & $   0.0000485892 $ & $   0.0000422277 $ & $   0.0000020413 $ & $   0.5854678945 $ & $   0.0076972425 $ & $   8.36 $ & \\
$f_{ 446 } $ & $  19.1600150900 $ & $   0.0000488569 $ & $   0.0000373950 $ & $   0.0000020159 $ & $   0.9080081720 $ & $   0.0085799819 $ & $   5.21 $ & \\
$f_{ 447 } $ & $  31.6406596020 $ & $   0.0000489211 $ & $   0.0000365479 $ & $   0.0000020177 $ & $   0.4580609605 $ & $   0.0087871068 $ & $   4.22 $ & $f_{  447} +    10f_{\rm orb} $ \\
$f_{ 450 } $ & $   2.4417926530 $ & $   0.0000436839 $ & $   0.0000429625 $ & $   0.0000021835 $ & $   0.9298277305 $ & $   0.0080543968 $ & $   5.68 $ & $f_{    4}    -f_{    6} $ \\
$f_{ 453 } $ & $   1.6051588800 $ & $   0.0000504964 $ & $   0.0000399152 $ & $   0.0000020688 $ & $   0.0554944529 $ & $   0.0082420816 $ & $   4.59 $ & $    5f_{  366}    -3f_{  371} $ \\
$f_{ 454 } $ & $  31.9167833300 $ & $   0.0000504536 $ & $   0.0000345576 $ & $   0.0000020131 $ & $   0.1970015810 $ & $   0.0092736313 $ & $   4.32 $ & $    5f_{  420}    -8f_{  425} $ \\
$f_{ 456 } $ & $  22.0794452590 $ & $   0.0000542257 $ & $   0.0000409066 $ & $   0.0000020919 $ & $   0.2723698513 $ & $   0.0081389223 $ & $   4.03 $ & \\
$f_{ 457 } $ & $  22.0408618190 $ & $   0.0000536009 $ & $   0.0000373143 $ & $   0.0000020580 $ & $   0.9357234854 $ & $   0.0087799737 $ & $   4.10 $ & $f_{  457}   -10f_{\rm orb} $ \\
$f_{ 458 } $ & $  22.4497831430 $ & $   0.0000489408 $ & $   0.0000362660 $ & $   0.0000020264 $ & $   0.7452408217 $ & $   0.0088917650 $ & $   4.05 $ & \\
$f_{ 459 } $ & $  22.2025669830 $ & $   0.0000491203 $ & $   0.0000372178 $ & $   0.0000020584 $ & $   0.4462040192 $ & $   0.0088044386 $ & $   4.01 $ & $f_{  459}    -3f_{\rm orb} $ \\
$f_{ 460 } $ & $  22.0691965870 $ & $   0.0000950565 $ & $   0.0000427768 $ & $   0.0000022574 $ & $   0.1883479601 $ & $   0.0083979419 $ & $   4.21 $ & $f_{  460}    -9f_{\rm orb} $ \\
$f_{ 461 } $ & $  54.5307471570 $ & $   0.0000510441 $ & $   0.0000349395 $ & $   0.0000020120 $ & $   0.7216825438 $ & $   0.0091670120 $ & $   4.04 $ & \\
$f_{ 462 } $ & $  24.1424234750 $ & $   0.0000369401 $ & $   0.0000480442 $ & $   0.0000020216 $ & $   0.3153154882 $ & $   0.0066927169 $ & $   4.00 $ & \\
$f_{ 463 } $ & $  54.2612575640 $ & $   0.0000504734 $ & $   0.0000351684 $ & $   0.0000020127 $ & $   0.3101821706 $ & $   0.0091069129 $ & $   4.00 $ & $    7f_{  463}    -5f_{\rm orb} $ \\
$f_{ 464 } $ & $  36.4924403730 $ & $   0.0000509744 $ & $   0.0000344889 $ & $   0.0000020132 $ & $   0.6643027650 $ & $   0.0092934775 $ & $   4.13 $ & $    9f_{  464}    -9f_{\rm orb} $ \\
$f_{ 466 } $ & $  24.3324689730 $ & $   0.0000361078 $ & $   0.0000498798 $ & $   0.0000020469 $ & $   0.9373155818 $ & $   0.0065323165 $ & $   4.00 $ & $    5f_{  313}    -4f_{  299} $ \\
$f_{ 467 } $ & $  32.6831285980 $ & $   0.0000505711 $ & $   0.0000345797 $ & $   0.0000020233 $ & $   0.2367841455 $ & $   0.0093133725 $ & $   4.53 $ & $    5f_{   86}    -3f_{  109} $ \\
$f_{ 468 } $ & $   1.5944600420 $ & $   0.0000506251 $ & $   0.0000361371 $ & $   0.0000020470 $ & $   0.0818547979 $ & $   0.0089982997 $ & $   4.50 $ & \\
$f_{ 469 } $ & $  20.3186088010 $ & $   0.0000505501 $ & $   0.0000366735 $ & $   0.0000020365 $ & $   0.6431742153 $ & $   0.0088339986 $ & $   4.46 $ & $f_{  469}    -2f_{\rm orb} $ \\
$f_{ 470 } $ & $  21.9880360920 $ & $   0.0000424042 $ & $   0.0000431773 $ & $   0.0000022457 $ & $   0.9769547602 $ & $   0.0082823622 $ & $   4.34 $ & $f_{  470}    -2f_{\rm orb} $ \\
$f_{ 471 } $ & $  18.1887376290 $ & $   0.0000519989 $ & $   0.0000409438 $ & $   0.0000020315 $ & $   0.0359360663 $ & $   0.0078934373 $ & $   5.51 $ & $    6f_{  309}    -8f_{  462} $ \\
$f_{ 472 } $ & $  22.3155805900 $ & $   0.0000527975 $ & $   0.0000356746 $ & $   0.0000020416 $ & $   0.3481642608 $ & $   0.0091025844 $ & $   4.05 $ & \\
$f_{ 474 } $ & $  12.1311444580 $ & $   0.0000524107 $ & $   0.0000319764 $ & $   0.0000020228 $ & $   0.8272262070 $ & $   0.0100683971 $ & $   7.86 $ & $    4f_{  474}    -f_{\rm orb} $ \\
$f_{ 475 } $ & $  21.1398629420 $ & $   0.0000521801 $ & $   0.0000341302 $ & $   0.0000020254 $ & $   0.6050505973 $ & $   0.0094387503 $ & $   4.70 $ & $f_{  475}    -2f_{\rm orb} $ \\
$f_{ 476 } $ & $  20.0418213920 $ & $   0.0000558071 $ & $   0.0000343963 $ & $   0.0000020472 $ & $   0.3515976676 $ & $   0.0094698679 $ & $   4.60 $ & $    5f_{   52}    -3f_{   58} $ \\
$f_{ 478 } $ & $  20.6505901250 $ & $   0.0000523805 $ & $   0.0000370985 $ & $   0.0000020689 $ & $   0.0275355472 $ & $   0.0088752491 $ & $   4.17 $ & $f_{  478} +     9f_{\rm orb} $ \\
$f_{ 481 } $ & $  54.9311651280 $ & $   0.0000541235 $ & $   0.0000332203 $ & $   0.0000020197 $ & $   0.3526424203 $ & $   0.0096772277 $ & $   4.08 $ & $f_{  481}    -2f_{\rm orb} $ \\
$f_{ 482 } $ & $  19.0011476080 $ & $   0.0000530656 $ & $   0.0000390404 $ & $   0.0000020420 $ & $   0.2260984827 $ & $   0.0083230055 $ & $   4.73 $ & $f_{  482} + f_{\rm orb} $ \\
$f_{ 483 } $ & $   7.0688981680 $ & $   0.0000536142 $ & $   0.0000341397 $ & $   0.0000020182 $ & $   0.4833719428 $ & $   0.0094098554 $ & $   7.89 $ & $f_{  483}   -10f_{\rm orb} $ \\
$f_{ 484 } $ & $  20.4945546530 $ & $   0.0000534207 $ & $   0.0000313071 $ & $   0.0000020251 $ & $   0.3790341558 $ & $   0.0102963162 $ & $   4.33 $ & $f_{  484} + f_{\rm orb} $ \\
        \hline
\end{tabular}
\end{table*}

\begin{table*}
  \contcaption{}
    %\label{tab:natbib}
    \begin{tabular}{lcccccccc}
        \hline
        ID & Frequency $f(\rm d^{-1})$ & $\sigma_f (\rm d^{-1})$ & Amplitude $A(\rm mag)$ & $\sigma_A (\rm mag)$ & Phase $\Phi (\rm rad)$ & $\sigma_{\Phi} (\rm rad)$ & S/N & Remarks \\
        \hline
        \hline
$f_{ 485 } $ & $  47.3465266090 $ & $   0.0000536549 $ & $   0.0000330867 $ & $   0.0000020117 $ & $   0.6353809935 $ & $   0.0096803158 $ & $   6.17 $ & $    2f_{  221}    -4f_{  285} $ \\
$f_{ 487 } $ & $  19.2247844610 $ & $   0.0000538821 $ & $   0.0000305744 $ & $   0.0000020198 $ & $   0.4030146274 $ & $   0.0105125821 $ & $   4.93 $ & $f_{  487}    -2f_{\rm orb} $ \\
$f_{ 488 } $ & $  17.3767390980 $ & $   0.0000536477 $ & $   0.0000376929 $ & $   0.0000020395 $ & $   0.5967206171 $ & $   0.0086103933 $ & $   5.72 $ & $f_{  488} + f_{\rm orb} $ \\
$f_{ 489 } $ & $  16.5646760160 $ & $   0.0000537398 $ & $   0.0000379836 $ & $   0.0000020345 $ & $   0.1852448903 $ & $   0.0085233969 $ & $   6.04 $ & \\
$f_{ 490 } $ & $  32.2961972130 $ & $   0.0000541582 $ & $   0.0000315537 $ & $   0.0000020150 $ & $   0.3322494670 $ & $   0.0101600460 $ & $   4.39 $ & $f_{  505} +     3f_{  502} $ \\
$f_{ 491 } $ & $  16.3005563770 $ & $   0.0000542079 $ & $   0.0000351089 $ & $   0.0000020256 $ & $   0.9108406108 $ & $   0.0091794766 $ & $   6.95 $ & $f_{  491}    -f_{\rm orb} $ \\
$f_{ 492 } $ & $  19.5489811980 $ & $   0.0000437837 $ & $   0.0000490668 $ & $   0.0000023056 $ & $   0.4048889847 $ & $   0.0074745801 $ & $   5.14 $ & $f_{  492} +     2f_{\rm orb} $ \\
$f_{ 493 } $ & $  33.3344856950 $ & $   0.0000541475 $ & $   0.0000316156 $ & $   0.0000020172 $ & $   0.2894248884 $ & $   0.0101564463 $ & $   4.02 $ & $f_{  493} + f_{\rm orb} $ \\
$f_{ 494 } $ & $  57.5171388870 $ & $   0.0000546052 $ & $   0.0000345017 $ & $   0.0000021013 $ & $   0.5418177128 $ & $   0.0096963625 $ & $   6.01 $ & $    2f_{  494}    -5f_{\rm orb} $ \\
$f_{ 495 } $ & $  33.7319589130 $ & $   0.0000547642 $ & $   0.0000318198 $ & $   0.0000020131 $ & $   0.7084981906 $ & $   0.0100687928 $ & $   4.12 $ & $f_{  495} + f_{\rm orb} $ \\
$f_{ 496 } $ & $  19.0566575970 $ & $   0.0000544079 $ & $   0.0000318395 $ & $   0.0000020330 $ & $   0.5752170941 $ & $   0.0101682417 $ & $   4.82 $ & \\
$f_{ 497 } $ & $   4.8669380540 $ & $   0.0000542291 $ & $   0.0000371594 $ & $   0.0000021661 $ & $   0.0158858009 $ & $   0.0092930468 $ & $   5.95 $ & \\
$f_{ 498 } $ & $  55.6103826560 $ & $   0.0000550060 $ & $   0.0000298156 $ & $   0.0000020181 $ & $   0.9059391029 $ & $   0.0107693927 $ & $   4.55 $ & $    2f_{   80}   -10f_{  131} $ \\
$f_{ 499 } $ & $  21.6378374250 $ & $   0.0000549414 $ & $   0.0000313088 $ & $   0.0000020275 $ & $   0.3735692517 $ & $   0.0102979495 $ & $   4.82 $ & $f_{  499}    -f_{\rm orb} $ \\
$f_{ 502 } $ & $   3.7871574310 $ & $   0.0000550271 $ & $   0.0000321474 $ & $   0.0000020229 $ & $   0.9015060604 $ & $   0.0100191712 $ & $   4.26 $ & \\
$f_{ 504 } $ & $  20.3853542030 $ & $   0.0000555789 $ & $   0.0000278597 $ & $   0.0000020400 $ & $   0.5768178651 $ & $   0.0116499670 $ & $   4.40 $ & $    3f_{  504}   -10f_{\rm orb} $ \\
$f_{ 505 } $ & $  20.9335365580 $ & $   0.0000566012 $ & $   0.0000358046 $ & $   0.0000020506 $ & $   0.7989037248 $ & $   0.0091156156 $ & $   4.09 $ & \\
$f_{ 506 } $ & $   4.8746038250 $ & $   0.0000628524 $ & $   0.0000343689 $ & $   0.0000020913 $ & $   0.2439962486 $ & $   0.0096896815 $ & $   5.85 $ & \\
$f_{ 507 } $ & $   3.2360209180 $ & $   0.0000545207 $ & $   0.0000329735 $ & $   0.0000020935 $ & $   0.8520494689 $ & $   0.0101044123 $ & $   4.88 $ & \\
$f_{ 508 } $ & $   3.4956059280 $ & $   0.0000564187 $ & $   0.0000313900 $ & $   0.0000020147 $ & $   0.6285946991 $ & $   0.0102136162 $ & $   4.24 $ & $f_{  508} +     4f_{\rm orb} $ \\
$f_{ 510 } $ & $  20.5306759720 $ & $   0.0000562653 $ & $   0.0000326110 $ & $   0.0000020243 $ & $   0.1763099956 $ & $   0.0098830163 $ & $   4.18 $ & $f_{  510} +     2f_{\rm orb} $ \\
$f_{ 511 } $ & $  16.0819511820 $ & $   0.0000558672 $ & $   0.0000304244 $ & $   0.0000020306 $ & $   0.6666036183 $ & $   0.0106159284 $ & $   7.10 $ & $f_{  511}    -2f_{\rm orb} $ \\
$f_{ 512 } $ & $  58.7599891670 $ & $   0.0000682079 $ & $   0.0000423744 $ & $   0.0000023720 $ & $   0.7248725925 $ & $   0.0089073769 $ & $   7.46 $ & $    2f_{  512}    -4f_{\rm orb} $ \\
$f_{ 514 } $ & $  19.7380334690 $ & $   0.0000577939 $ & $   0.0000305991 $ & $   0.0000020215 $ & $   0.0578487549 $ & $   0.0105074034 $ & $   4.70 $ & \\
$f_{ 515 } $ & $  17.2043693430 $ & $   0.0000571613 $ & $   0.0000301914 $ & $   0.0000020178 $ & $   0.4598283118 $ & $   0.0106372045 $ & $   5.95 $ & $f_{  515}    -6f_{\rm orb} $ \\
$f_{ 518 } $ & $  21.0243337060 $ & $   0.0000615097 $ & $   0.0000270479 $ & $   0.0000020354 $ & $   0.3723104862 $ & $   0.0119805836 $ & $   4.24 $ & $f_{  518}    -6f_{\rm orb} $ \\
$f_{ 519 } $ & $   8.9274188880 $ & $   0.0000531568 $ & $   0.0000338502 $ & $   0.0000021382 $ & $   0.2770346073 $ & $   0.0100570602 $ & $   8.27 $ & $   10f_{  441}    -8f_{  472} $ \\
$f_{ 520 } $ & $  14.8000409620 $ & $   0.0000589998 $ & $   0.0000295835 $ & $   0.0000020173 $ & $   0.1890440472 $ & $   0.0108548078 $ & $   6.98 $ & \\
$f_{ 521 } $ & $   2.4076335680 $ & $   0.0000594875 $ & $   0.0000293728 $ & $   0.0000020265 $ & $   0.1953767180 $ & $   0.0109815778 $ & $   4.97 $ & $    4f_{  521}    -9f_{\rm orb} $ \\
$f_{ 522 } $ & $  12.5296990450 $ & $   0.0000588621 $ & $   0.0000324646 $ & $   0.0000020324 $ & $   0.2633133478 $ & $   0.0099658323 $ & $   6.80 $ & \\
$f_{ 526 } $ & $  21.3134788640 $ & $   0.0000593354 $ & $   0.0000285537 $ & $   0.0000020189 $ & $   0.5680812533 $ & $   0.0112517339 $ & $   4.85 $ & $    6f_{  526}    -2f_{\rm orb} $ \\
$f_{ 527 } $ & $   9.0300227210 $ & $   0.0000601354 $ & $   0.0000284965 $ & $   0.0000020139 $ & $   0.8213879241 $ & $   0.0112563329 $ & $   8.47 $ & $    3f_{   97}    -3f_{  127} $ \\
$f_{ 528 } $ & $  20.1099978160 $ & $   0.0000598816 $ & $   0.0000310535 $ & $   0.0000020287 $ & $   0.8453457760 $ & $   0.0103921274 $ & $   4.28 $ & $    8f_{  528}    -4f_{\rm orb} $ \\
$f_{ 529 } $ & $  20.1215997840 $ & $   0.0000570814 $ & $   0.0000317836 $ & $   0.0000020287 $ & $   0.3414838593 $ & $   0.0101605576 $ & $   4.60 $ & $f_{  529}    -f_{\rm orb} $ \\
$f_{ 535 } $ & $  14.9403874330 $ & $   0.0000612161 $ & $   0.0000308838 $ & $   0.0000020360 $ & $   0.4796059269 $ & $   0.0104849253 $ & $   6.64 $ & $f_{  535}    -f_{\rm orb} $ \\
$f_{ 536 } $ & $  20.5786775090 $ & $   0.0000628619 $ & $   0.0000277572 $ & $   0.0000020226 $ & $   0.4352854711 $ & $   0.0116044312 $ & $   4.16 $ & \\
$f_{ 537 } $ & $  19.7662304000 $ & $   0.0000611861 $ & $   0.0000278349 $ & $   0.0000020276 $ & $   0.3378120264 $ & $   0.0115984432 $ & $   4.50 $ & $f_{  537}    -5f_{\rm orb} $ \\
$f_{ 539 } $ & $  12.7353764610 $ & $   0.0000622452 $ & $   0.0000278864 $ & $   0.0000020405 $ & $   0.3299954141 $ & $   0.0116429380 $ & $   6.95 $ & \\
$f_{ 540 } $ & $  19.3094770220 $ & $   0.0000627428 $ & $   0.0000290730 $ & $   0.0000020241 $ & $   0.9517226232 $ & $   0.0110833480 $ & $   4.77 $ & $    6f_{  230}    -6f_{  192} $ \\
$f_{ 541 } $ & $  19.4256183970 $ & $   0.0000624733 $ & $   0.0000328281 $ & $   0.0000020271 $ & $   0.1837170497 $ & $   0.0098269270 $ & $   4.72 $ & $    2f_{  268}    -f_{  275} $ \\
$f_{ 542 } $ & $  48.7541578710 $ & $   0.0000627750 $ & $   0.0000270105 $ & $   0.0000020129 $ & $   0.3079391648 $ & $   0.0118589828 $ & $   4.09 $ & $    2f_{  542}    -6f_{\rm orb} $ \\
$f_{ 544 } $ & $  19.8128858050 $ & $   0.0000625727 $ & $   0.0000283919 $ & $   0.0000020250 $ & $   0.8159919696 $ & $   0.0113496673 $ & $   4.67 $ & $    5f_{  456}    -3f_{  422} $ \\
$f_{ 545 } $ & $  33.1456720900 $ & $   0.0000630997 $ & $   0.0000277673 $ & $   0.0000020132 $ & $   0.9688901783 $ & $   0.0115404299 $ & $   4.03 $ & $    3f_{  446}    -5f_{  497} $ \\
$f_{ 546 } $ & $  33.1079937500 $ & $   0.0000627716 $ & $   0.0000276295 $ & $   0.0000020134 $ & $   0.9743186744 $ & $   0.0116022651 $ & $   4.14 $ & $f_{  546} + f_{\rm orb} $ \\
$f_{ 547 } $ & $   6.4911427300 $ & $   0.0000565047 $ & $   0.0000304072 $ & $   0.0000021496 $ & $   0.6831965327 $ & $   0.0112345463 $ & $   6.39 $ & $f_{  547}    -3f_{\rm orb} $ \\
$f_{ 548 } $ & $   6.5024612680 $ & $   0.0000553343 $ & $   0.0000320718 $ & $   0.0000021610 $ & $   0.8186616026 $ & $   0.0107300921 $ & $   6.56 $ & $    7f_{  113}    -5f_{  130} $ \\
$f_{ 549 } $ & $   2.4292687990 $ & $   0.0000650622 $ & $   0.0000296593 $ & $   0.0000021021 $ & $   0.7032693346 $ & $   0.0112521254 $ & $   4.66 $ & \\
$f_{ 553 } $ & $  19.9042125880 $ & $   0.0000639042 $ & $   0.0000300113 $ & $   0.0000020295 $ & $   0.9769474775 $ & $   0.0107574251 $ & $   4.55 $ & \\
$f_{ 556 } $ & $  20.2375773310 $ & $   0.0000629799 $ & $   0.0000313126 $ & $   0.0000020544 $ & $   0.6715063396 $ & $   0.0104385247 $ & $   4.22 $ & $   10f_{  343}   -10f_{  345} $ \\
$f_{ 557 } $ & $  16.9893980240 $ & $   0.0000628182 $ & $   0.0000302820 $ & $   0.0000020268 $ & $   0.0043774288 $ & $   0.0106445570 $ & $   5.69 $ & $f_{  557}    -4f_{\rm orb} $ \\
$f_{ 559 } $ & $  18.6135599140 $ & $   0.0000612586 $ & $   0.0000317728 $ & $   0.0000020660 $ & $   0.8096839026 $ & $   0.0103505878 $ & $   4.61 $ & $f_{  559}    -f_{\rm orb} $ \\
$f_{ 560 } $ & $  56.2202435760 $ & $   0.0000651466 $ & $   0.0000251804 $ & $   0.0000020158 $ & $   0.4400224431 $ & $   0.0127442150 $ & $   4.18 $ & $f_{  560}    -2f_{\rm orb} $ \\
$f_{ 561 } $ & $   5.0069732840 $ & $   0.0000652097 $ & $   0.0000268315 $ & $   0.0000020157 $ & $   0.7648969998 $ & $   0.0119574284 $ & $   4.99 $ & \\
$f_{ 562 } $ & $  11.3660835410 $ & $   0.0000657070 $ & $   0.0000371628 $ & $   0.0000021500 $ & $   0.0461825463 $ & $   0.0092087719 $ & $   6.19 $ & $f_{  562} +     8f_{\rm orb} $ \\
$f_{ 563 } $ & $  20.6545173430 $ & $   0.0000674214 $ & $   0.0000262207 $ & $   0.0000020587 $ & $   0.1509515978 $ & $   0.0125053480 $ & $   4.06 $ & $    5f_{  563}    -f_{\rm orb} $ \\
$f_{ 564 } $ & $  10.5526239540 $ & $   0.0000700722 $ & $   0.0000269906 $ & $   0.0000020453 $ & $   0.4566012231 $ & $   0.0120571604 $ & $   6.60 $ & \\
$f_{ 565 } $ & $   2.9200057770 $ & $   0.0000660027 $ & $   0.0000260384 $ & $   0.0000020144 $ & $   0.5273638085 $ & $   0.0123122341 $ & $   4.29 $ & $f_{  210}    -f_{  254} $ \\
$f_{ 567 } $ & $  17.8014845860 $ & $   0.0000663113 $ & $   0.0000283393 $ & $   0.0000020346 $ & $   0.3984906375 $ & $   0.0114221347 $ & $   4.91 $ & $    9f_{  324} + f_{  271} $ \\
$f_{ 568 } $ & $  16.1772192690 $ & $   0.0000647163 $ & $   0.0000283006 $ & $   0.0000020248 $ & $   0.6780517451 $ & $   0.0113784833 $ & $   6.10 $ & $f_{  568}    -2f_{\rm orb} $ \\
$f_{ 569 } $ & $  20.3638690380 $ & $   0.0000546273 $ & $   0.0000316546 $ & $   0.0000022574 $ & $   0.1353375772 $ & $   0.0113559160 $ & $   4.23 $ & $f_{  569} + f_{\rm orb} $ \\
$f_{ 570 } $ & $  11.3715851380 $ & $   0.0000597424 $ & $   0.0000294615 $ & $   0.0000021485 $ & $   0.6603701679 $ & $   0.0116163093 $ & $   6.07 $ & $    2f_{  570}    -3f_{\rm orb} $ \\
$f_{ 571 } $ & $  47.5286246190 $ & $   0.0000677995 $ & $   0.0000255690 $ & $   0.0000020125 $ & $   0.0537183965 $ & $   0.0125239896 $ & $   4.76 $ & $    2f_{  571}    -6f_{\rm orb} $ \\
$f_{ 575 } $ & $  18.5877163630 $ & $   0.0000684115 $ & $   0.0000241192 $ & $   0.0000020299 $ & $   0.8573263041 $ & $   0.0133897512 $ & $   4.56 $ & $    7f_{   12}    -5f_{   16} $ \\
$f_{ 576 } $ & $  16.3619212670 $ & $   0.0000685173 $ & $   0.0000257905 $ & $   0.0000020253 $ & $   0.5795209127 $ & $   0.0125048334 $ & $   5.88 $ & $    4f_{  236}    -5f_{  326} $ \\
        \hline
\end{tabular}
\end{table*}

\begin{table*}
  \contcaption{}
    %\label{tab:natbib}
    \begin{tabular}{lcccccccc}
        \hline
        ID & Frequency $f(\rm d^{-1})$ & $\sigma_f (\rm d^{-1})$ & Amplitude $A(\rm mag)$ & $\sigma_A (\rm mag)$ & Phase $\Phi (\rm rad)$ & $\sigma_{\Phi} (\rm rad)$ & S/N & Remarks \\
        \hline
        \hline
$f_{ 578 } $ & $  19.1068648610 $ & $   0.0000695605 $ & $   0.0000251862 $ & $   0.0000020219 $ & $   0.1384747357 $ & $   0.0127737495 $ & $   4.34 $ & $    7f_{  278}   -10f_{  374} $ \\
$f_{ 579 } $ & $  48.0482018540 $ & $   0.0000695910 $ & $   0.0000248175 $ & $   0.0000020124 $ & $   0.9841352193 $ & $   0.0129049974 $ & $   4.25 $ & \\
$f_{ 580 } $ & $  19.8719948700 $ & $   0.0000695073 $ & $   0.0000236512 $ & $   0.0000020277 $ & $   0.3222179430 $ & $   0.0136500928 $ & $   4.33 $ & $f_{  580}    -2f_{\rm orb} $ \\
$f_{ 581 } $ & $  12.0770707070 $ & $   0.0000711531 $ & $   0.0000223215 $ & $   0.0000020311 $ & $   0.9429091484 $ & $   0.0144881019 $ & $   6.08 $ & $    5f_{  600}    -6f_{  648} $ \\
$f_{ 582 } $ & $  11.7175513320 $ & $   0.0000710902 $ & $   0.0000244705 $ & $   0.0000020197 $ & $   0.9206722549 $ & $   0.0131413176 $ & $   6.01 $ & $f_{  582}    -f_{\rm orb} $ \\
$f_{ 585 } $ & $  18.6785867290 $ & $   0.0000715461 $ & $   0.0000242179 $ & $   0.0000020572 $ & $   0.6526188960 $ & $   0.0135069982 $ & $   4.23 $ & $   23f_{\rm orb} $ \\
$f_{ 586 } $ & $  44.3210436920 $ & $   0.0000728895 $ & $   0.0000233745 $ & $   0.0000020124 $ & $   0.8575422625 $ & $   0.0136995638 $ & $   5.84 $ & $    6f_{  250}    -9f_{  647} $ \\
$f_{ 587 } $ & $  58.3834591380 $ & $   0.0000736854 $ & $   0.0000233168 $ & $   0.0000020129 $ & $   0.5992501817 $ & $   0.0137422480 $ & $   6.16 $ & $f_{  587} +     6f_{\rm orb} $ \\
$f_{ 588 } $ & $  14.1283975520 $ & $   0.0000735660 $ & $   0.0000251255 $ & $   0.0000020349 $ & $   0.0175024117 $ & $   0.0128857619 $ & $   5.08 $ & $f_{  376}    -5f_{  390} $ \\
$f_{ 589 } $ & $  20.6252489920 $ & $   0.0000677995 $ & $   0.0000259273 $ & $   0.0000020432 $ & $   0.0720704977 $ & $   0.0125366356 $ & $   4.02 $ & $f_{  589} + f_{\rm orb} $ \\
$f_{ 590 } $ & $  12.4428542050 $ & $   0.0000752984 $ & $   0.0000228368 $ & $   0.0000020118 $ & $   0.6422187110 $ & $   0.0140540498 $ & $   5.98 $ & $    4f_{  564}    -6f_{  617} $ \\
$f_{ 591 } $ & $   6.4048487170 $ & $   0.0000749554 $ & $   0.0000224821 $ & $   0.0000020163 $ & $   0.7228278727 $ & $   0.0142773140 $ & $   5.82 $ & $    7f_{   52}    -5f_{   58} $ \\
$f_{ 592 } $ & $  19.1371967400 $ & $   0.0000754768 $ & $   0.0000222017 $ & $   0.0000020179 $ & $   0.8896933709 $ & $   0.0144690156 $ & $   4.17 $ & $    3f_{   95}    -3f_{   91} $ \\
$f_{ 596 } $ & $  19.4591314550 $ & $   0.0000754705 $ & $   0.0000231292 $ & $   0.0000020219 $ & $   0.3377766969 $ & $   0.0139111819 $ & $   4.39 $ & $    3f_{  596}    -6f_{\rm orb} $ \\
$f_{ 598 } $ & $  18.2797010490 $ & $   0.0000756853 $ & $   0.0000248317 $ & $   0.0000020263 $ & $   0.4298039015 $ & $   0.0129902959 $ & $   4.28 $ & $f_{  598}    -2f_{\rm orb} $ \\
$f_{ 599 } $ & $  13.3161418360 $ & $   0.0000765835 $ & $   0.0000225124 $ & $   0.0000020318 $ & $   0.7149558376 $ & $   0.0143597818 $ & $   5.52 $ & $f_{  599}    -f_{\rm orb} $ \\
$f_{ 600 } $ & $  19.8395159980 $ & $   0.0000772400 $ & $   0.0000222258 $ & $   0.0000020232 $ & $   0.1665837308 $ & $   0.0144908170 $ & $   4.14 $ & \\
$f_{ 601 } $ & $  17.9331371000 $ & $   0.0000774906 $ & $   0.0000230705 $ & $   0.0000020257 $ & $   0.1551594383 $ & $   0.0139634957 $ & $   4.35 $ & $f_{  601}    -2f_{\rm orb} $ \\
$f_{ 602 } $ & $  19.5575585590 $ & $   0.0000661950 $ & $   0.0000264080 $ & $   0.0000021992 $ & $   0.7820246013 $ & $   0.0132598312 $ & $   4.49 $ & $    6f_{  261}    -9f_{  283} $ \\
$f_{ 603 } $ & $  18.0149181060 $ & $   0.0000777632 $ & $   0.0000208739 $ & $   0.0000020184 $ & $   0.4491927520 $ & $   0.0153848656 $ & $   4.45 $ & \\
$f_{ 606 } $ & $  45.9158384390 $ & $   0.0000789665 $ & $   0.0000216080 $ & $   0.0000020122 $ & $   0.1016079067 $ & $   0.0148205421 $ & $   4.79 $ & \\
$f_{ 607 } $ & $  19.3844474090 $ & $   0.0000786664 $ & $   0.0000218792 $ & $   0.0000020207 $ & $   0.0010393288 $ & $   0.0147020824 $ & $   4.31 $ & $f_{  607}    -2f_{\rm orb} $ \\
$f_{ 610 } $ & $  16.8736609160 $ & $   0.0000790939 $ & $   0.0000223863 $ & $   0.0000020223 $ & $   0.6666094930 $ & $   0.0143711505 $ & $   4.73 $ & $f_{  610}    -3f_{\rm orb} $ \\
$f_{ 611 } $ & $  18.2525875870 $ & $   0.0000799460 $ & $   0.0000219295 $ & $   0.0000020151 $ & $   0.1802118724 $ & $   0.0146258101 $ & $   4.30 $ & $    6f_{  194}    -5f_{  167} $ \\
$f_{ 613 } $ & $  18.6499728920 $ & $   0.0000801150 $ & $   0.0000221676 $ & $   0.0000020339 $ & $   0.3203102985 $ & $   0.0146091667 $ & $   4.22 $ & $f_{  613}    -3f_{\rm orb} $ \\
$f_{ 614 } $ & $  18.5795973580 $ & $   0.0000803590 $ & $   0.0000212718 $ & $   0.0000020240 $ & $   0.2574199172 $ & $   0.0151410757 $ & $   4.23 $ & $f_{  614}    -2f_{\rm orb} $ \\
$f_{ 615 } $ & $   5.6821586740 $ & $   0.0000683637 $ & $   0.0000245817 $ & $   0.0000023254 $ & $   0.4786467482 $ & $   0.0150597652 $ & $   4.65 $ & $    7f_{  293}    -7f_{  331} $ \\
$f_{ 617 } $ & $   4.9609562450 $ & $   0.0000824823 $ & $   0.0000208285 $ & $   0.0000020141 $ & $   0.3693094006 $ & $   0.0153965060 $ & $   4.17 $ & \\
$f_{ 618 } $ & $  17.0409841950 $ & $   0.0000805920 $ & $   0.0000227551 $ & $   0.0000020532 $ & $   0.4412403455 $ & $   0.0143569809 $ & $   4.36 $ & $f_{  618}    -7f_{\rm orb} $ \\
$f_{ 619 } $ & $  45.5044138030 $ & $   0.0000853220 $ & $   0.0000199642 $ & $   0.0000020127 $ & $   0.0346970189 $ & $   0.0160380681 $ & $   4.62 $ & \\
$f_{ 620 } $ & $  12.1424150560 $ & $   0.0000842286 $ & $   0.0000204386 $ & $   0.0000020212 $ & $   0.7042421018 $ & $   0.0157503460 $ & $   5.61 $ & $    6f_{  343}    -6f_{  345} $ \\
$f_{ 621 } $ & $   9.7508202310 $ & $   0.0000761758 $ & $   0.0000233599 $ & $   0.0000021919 $ & $   0.7242574048 $ & $   0.0149545531 $ & $   5.09 $ & $    4f_{  621}    -f_{\rm orb} $ \\
$f_{ 622 } $ & $  12.7416120420 $ & $   0.0000927429 $ & $   0.0000204108 $ & $   0.0000020398 $ & $   0.2139986645 $ & $   0.0159120341 $ & $   5.33 $ & $f_{  458}    -3f_{  507} $ \\
$f_{ 623 } $ & $   7.1597212600 $ & $   0.0000873976 $ & $   0.0000193283 $ & $   0.0000020130 $ & $   0.1436848164 $ & $   0.0165752746 $ & $   4.97 $ & $f_{  623} +     8f_{\rm orb} $ \\
$f_{ 624 } $ & $  19.5357350100 $ & $   0.0000853507 $ & $   0.0000201708 $ & $   0.0000020540 $ & $   0.4247314798 $ & $   0.0162078501 $ & $   4.07 $ & $f_{  624}    -5f_{\rm orb} $ \\
$f_{ 627 } $ & $  17.4077954180 $ & $   0.0000775065 $ & $   0.0000222693 $ & $   0.0000021496 $ & $   0.5344852305 $ & $   0.0153569802 $ & $   4.08 $ & $    3f_{   50}    -3f_{   45} $ \\
$f_{ 628 } $ & $   9.8317039220 $ & $   0.0000889666 $ & $   0.0000188946 $ & $   0.0000020133 $ & $   0.8525404302 $ & $   0.0169627657 $ & $   5.01 $ & $    8f_{  106}    -7f_{  102} $ \\
$f_{ 630 } $ & $  14.6761558110 $ & $   0.0000893865 $ & $   0.0000192557 $ & $   0.0000020207 $ & $   0.2818327736 $ & $   0.0167019159 $ & $   4.57 $ & $f_{  398}    -4f_{  306} $ \\
$f_{ 631 } $ & $   9.7428164770 $ & $   0.0000839398 $ & $   0.0000221036 $ & $   0.0000022097 $ & $   0.8544625326 $ & $   0.0159205962 $ & $   5.10 $ & $f_{  631} +     5f_{\rm orb} $ \\
$f_{ 632 } $ & $  10.8858655250 $ & $   0.0000906370 $ & $   0.0000181650 $ & $   0.0000020172 $ & $   0.8708739491 $ & $   0.0176880589 $ & $   4.77 $ & $    2f_{  357}    -5f_{  444} $ \\
$f_{ 633 } $ & $  14.5527670990 $ & $   0.0000904371 $ & $   0.0000179696 $ & $   0.0000020222 $ & $   0.0353371926 $ & $   0.0179180864 $ & $   4.65 $ & $f_{  377}    -9f_{  402} $ \\
$f_{ 634 } $ & $  45.1368566700 $ & $   0.0000918187 $ & $   0.0000185390 $ & $   0.0000020121 $ & $   0.7009126502 $ & $   0.0172746962 $ & $   4.41 $ & $    2f_{  634}    -4f_{\rm orb} $ \\
$f_{ 637 } $ & $  12.9881257610 $ & $   0.0000931443 $ & $   0.0000172175 $ & $   0.0000020242 $ & $   0.0607475511 $ & $   0.0187167606 $ & $   5.07 $ & $f_{  637} +     3f_{\rm orb} $ \\
$f_{ 638 } $ & $  16.3912962780 $ & $   0.0000926537 $ & $   0.0000182677 $ & $   0.0000020220 $ & $   0.8344303271 $ & $   0.0176200794 $ & $   4.41 $ & $f_{  638}    -2f_{\rm orb} $ \\
$f_{ 639 } $ & $  15.9053610460 $ & $   0.0000948121 $ & $   0.0000176932 $ & $   0.0000020160 $ & $   0.0210951591 $ & $   0.0181378636 $ & $   4.58 $ & \\
$f_{ 640 } $ & $  12.5040826630 $ & $   0.0000934349 $ & $   0.0000182482 $ & $   0.0000020306 $ & $   0.3586849932 $ & $   0.0176990585 $ & $   5.12 $ & $    6f_{  121}    -7f_{  137} $ \\
$f_{ 643 } $ & $  16.6557935730 $ & $   0.0000964658 $ & $   0.0000184970 $ & $   0.0000020238 $ & $   0.4762193843 $ & $   0.0174114917 $ & $   4.07 $ & $f_{  428}    -9f_{  468} $ \\
$f_{ 644 } $ & $   8.3318916840 $ & $   0.0000971624 $ & $   0.0000175358 $ & $   0.0000020137 $ & $   0.6476913208 $ & $   0.0182740704 $ & $   4.90 $ & \\
$f_{ 645 } $ & $   6.9038765920 $ & $   0.0000973517 $ & $   0.0000173750 $ & $   0.0000020131 $ & $   0.7280789072 $ & $   0.0184445091 $ & $   4.47 $ & $f_{  372}    -f_{  435} $ \\
$f_{ 647 } $ & $   8.1101248430 $ & $   0.0000986829 $ & $   0.0000172272 $ & $   0.0000020198 $ & $   0.8374238568 $ & $   0.0186642837 $ & $   4.87 $ & \\
$f_{ 648 } $ & $  14.5200873350 $ & $   0.0000988273 $ & $   0.0000170094 $ & $   0.0000020151 $ & $   0.1573392442 $ & $   0.0188564722 $ & $   4.42 $ & \\
$f_{ 652 } $ & $  14.6046830200 $ & $   0.0001006081 $ & $   0.0000170971 $ & $   0.0000020166 $ & $   0.3433019877 $ & $   0.0187759433 $ & $   4.38 $ & $f_{  652}    -f_{\rm orb} $ \\
$f_{ 653 } $ & $  13.6882522140 $ & $   0.0001029454 $ & $   0.0000166182 $ & $   0.0000020139 $ & $   0.5556520851 $ & $   0.0192923134 $ & $   4.20 $ & $    8f_{  290}    -8f_{  359} $ \\
$f_{ 654 } $ & $  12.9993383690 $ & $   0.0001041087 $ & $   0.0000174633 $ & $   0.0000020252 $ & $   0.2955846323 $ & $   0.0184647084 $ & $   4.68 $ & \\
$f_{ 655 } $ & $  12.9430134800 $ & $   0.0001030671 $ & $   0.0000161746 $ & $   0.0000020139 $ & $   0.3162549005 $ & $   0.0198160253 $ & $   4.87 $ & $f_{  655}   -10f_{\rm orb} $ \\
$f_{ 656 } $ & $   7.0509771490 $ & $   0.0001042024 $ & $   0.0000167315 $ & $   0.0000020179 $ & $   0.3260015064 $ & $   0.0191964413 $ & $   4.36 $ & $f_{  656}    -7f_{\rm orb} $ \\
$f_{ 657 } $ & $  13.0505335030 $ & $   0.0001061060 $ & $   0.0000159241 $ & $   0.0000020168 $ & $   0.3521916530 $ & $   0.0201635932 $ & $   4.69 $ & $f_{  657}    -2f_{\rm orb} $ \\
$f_{ 658 } $ & $  15.0311715580 $ & $   0.0001058576 $ & $   0.0000161614 $ & $   0.0000020203 $ & $   0.0392445335 $ & $   0.0198780486 $ & $   4.24 $ & $f_{  658}    -2f_{\rm orb} $ \\
$f_{ 660 } $ & $  44.2610462480 $ & $   0.0001074446 $ & $   0.0000158546 $ & $   0.0000020121 $ & $   0.8153126536 $ & $   0.0201989643 $ & $   4.00 $ & \\
$f_{ 661 } $ & $   9.7670777340 $ & $   0.0001050276 $ & $   0.0000163706 $ & $   0.0000020472 $ & $   0.6003066942 $ & $   0.0198986056 $ & $   4.32 $ & $    4f_{    4}    -4f_{    6} $ \\
$f_{ 663 } $ & $   8.5083806540 $ & $   0.0001109810 $ & $   0.0000156422 $ & $   0.0000020131 $ & $   0.0946898001 $ & $   0.0204864181 $ & $   4.47 $ & \\
$f_{ 664 } $ & $  10.7222932870 $ & $   0.0001106382 $ & $   0.0000155350 $ & $   0.0000020165 $ & $   0.8342903214 $ & $   0.0206566083 $ & $   4.07 $ & $f_{  664}    -4f_{\rm orb} $ \\
$f_{ 666 } $ & $  58.7685578630 $ & $   0.0001395985 $ & $   0.0000185319 $ & $   0.0000022414 $ & $   0.1780327650 $ & $   0.0192457438 $ & $   4.02 $ & \\
$f_{ 668 } $ & $  12.0255219990 $ & $   0.0001146385 $ & $   0.0000146312 $ & $   0.0000020151 $ & $   0.5298475299 $ & $   0.0219203196 $ & $   4.28 $ & \\
        \hline
\end{tabular}
\end{table*}

\begin{table*}
  \contcaption{}
    %\label{tab:natbib}
    \begin{tabular}{lcccccccc}
        \hline
        ID & Frequency $f(\rm d^{-1})$ & $\sigma_f (\rm d^{-1})$ & Amplitude $A(\rm mag)$ & $\sigma_A (\rm mag)$ & Phase $\Phi (\rm rad)$ & $\sigma_{\Phi} (\rm rad)$ & S/N & Remarks \\
        \hline
        \hline
$f_{ 670 } $ & $  13.2003127180 $ & $   0.0001161685 $ & $   0.0000144908 $ & $   0.0000020130 $ & $   0.3094334100 $ & $   0.0221160418 $ & $   4.29 $ & \\
$f_{ 671 } $ & $   9.5015820780 $ & $   0.0001193975 $ & $   0.0000142210 $ & $   0.0000020130 $ & $   0.8883329073 $ & $   0.0225197344 $ & $   4.20 $ & $    4f_{   71}    -4f_{  111} $ \\
$f_{ 672 } $ & $  15.5150565210 $ & $   0.0001206529 $ & $   0.0000141865 $ & $   0.0000020151 $ & $   0.6633033484 $ & $   0.0226106309 $ & $   4.05 $ & $    2f_{  553}   -10f_{  549} $ \\
$f_{ 673 } $ & $  12.0695782580 $ & $   0.0001204656 $ & $   0.0000143094 $ & $   0.0000020353 $ & $   0.2295614778 $ & $   0.0226251286 $ & $   4.13 $ & $f_{  673} +     2f_{\rm orb} $ \\
$f_{ 675 } $ & $  15.4713740070 $ & $   0.0001255827 $ & $   0.0000138216 $ & $   0.0000020140 $ & $   0.0122204946 $ & $   0.0231731866 $ & $   4.07 $ & $    8f_{  654}    -2f_{  660} $ \\
$f_{ 676 } $ & $  86.0834542500 $ & $   0.0001301903 $ & $   0.0000143129 $ & $   0.0000020220 $ & $   0.0230234552 $ & $   0.0224865277 $ & $   7.71 $ & $  106f_{\rm orb} $ \\
$f_{ 677 } $ & $  86.8981785640 $ & $   0.0001326842 $ & $   0.0000136480 $ & $   0.0000021966 $ & $   0.8811951073 $ & $   0.0256151333 $ & $   8.16 $ & $    3f_{  677} + f_{\rm orb} $ \\
$f_{ 678 } $ & $  87.7075653800 $ & $   0.0001585264 $ & $   0.0000110491 $ & $   0.0000020227 $ & $   0.8282598027 $ & $   0.0291373627 $ & $   7.05 $ & $  108f_{\rm orb} $ \\
$f_{ 679 } $ & $   8.6792904890 $ & $   0.0001362668 $ & $   0.0000123793 $ & $   0.0000020139 $ & $   0.3746984667 $ & $   0.0258788565 $ & $   4.00 $ & $f_{  679}    -5f_{\rm orb} $ \\
$f_{ 680 } $ & $   8.4531772280 $ & $   0.0001287085 $ & $   0.0000131746 $ & $   0.0000020141 $ & $   0.9645247304 $ & $   0.0243275415 $ & $   4.01 $ & $    2f_{  539}    -2f_{  663} $ \\
$f_{ 681 } $ & $  84.4591442360 $ & $   0.0001679900 $ & $   0.0000102074 $ & $   0.0000020180 $ & $   0.3315811880 $ & $   0.0314849028 $ & $   5.41 $ & $  104f_{\rm orb} $ \\
$f_{ 682 } $ & $  83.3150723540 $ & $   0.0001723426 $ & $   0.0000097280 $ & $   0.0000020120 $ & $   0.4460449992 $ & $   0.0329173533 $ & $   4.65 $ & $   10f_{  169}    -8f_{  180} $ \\
$f_{ 683 } $ & $ 138.0582520080 $ & $   0.0001766524 $ & $   0.0000108109 $ & $   0.0000020226 $ & $   0.7847138139 $ & $   0.0297768392 $ & $   9.83 $ & $  170f_{\rm orb} $ \\
$f_{ 684 } $ & $  85.2715045510 $ & $   0.0001777335 $ & $   0.0000099122 $ & $   0.0000020177 $ & $   0.5381446733 $ & $   0.0324065223 $ & $   5.39 $ & $  105f_{\rm orb} $ \\
$f_{ 685 } $ & $ 136.4340642180 $ & $   0.0001849196 $ & $   0.0000096879 $ & $   0.0000020227 $ & $   0.0355747159 $ & $   0.0332393479 $ & $   9.08 $ & $  168f_{\rm orb} $ \\
$f_{ 686 } $ & $  94.2045704640 $ & $   0.0001884823 $ & $   0.0000103180 $ & $   0.0000020227 $ & $   0.1874218071 $ & $   0.0311977952 $ & $   6.48 $ & $  116f_{\rm orb} $ \\
$f_{ 687 } $ & $  95.8285947530 $ & $   0.0001931077 $ & $   0.0000096790 $ & $   0.0000020218 $ & $   0.0587908566 $ & $   0.0332461601 $ & $   6.77 $ & $  118f_{\rm orb} $ \\
$f_{ 688 } $ & $ 138.8704807190 $ & $   0.0001941829 $ & $   0.0000098474 $ & $   0.0000020232 $ & $   0.1054994434 $ & $   0.0327138164 $ & $   8.74 $ & $  171f_{\rm orb} $ \\
$f_{ 689 } $ & $ 137.2462520240 $ & $   0.0001890525 $ & $   0.0000096192 $ & $   0.0000020235 $ & $   0.3613126603 $ & $   0.0335067778 $ & $   9.28 $ & $  169f_{\rm orb} $ \\
$f_{ 690 } $ & $ 139.6825809660 $ & $   0.0001928959 $ & $   0.0000088019 $ & $   0.0000020199 $ & $   0.4557278565 $ & $   0.0365211703 $ & $   9.23 $ & $  172f_{\rm orb} $ \\
$f_{ 692 } $ & $  95.0165193800 $ & $   0.0002040931 $ & $   0.0000092586 $ & $   0.0000020204 $ & $   0.6292907058 $ & $   0.0347098570 $ & $   6.25 $ & $  117f_{\rm orb} $ \\
$f_{ 693 } $ & $  86.5727871130 $ & $   0.0002041993 $ & $   0.0000080429 $ & $   0.0000021199 $ & $   0.9658218645 $ & $   0.0419626735 $ & $   5.38 $ & $    3f_{  693}    -3f_{\rm orb} $ \\
$f_{ 694 } $ & $ 135.6222133180 $ & $   0.0002043080 $ & $   0.0000082683 $ & $   0.0000020228 $ & $   0.5010417416 $ & $   0.0389313945 $ & $   8.38 $ & $  167f_{\rm orb} $ \\
$f_{ 695 } $ & $  93.3921350670 $ & $   0.0002214909 $ & $   0.0000079721 $ & $   0.0000020188 $ & $   0.0127712507 $ & $   0.0402926501 $ & $   5.23 $ & $  115f_{\rm orb} $ \\
$f_{ 696 } $ & $  92.5803039410 $ & $   0.0002295420 $ & $   0.0000073821 $ & $   0.0000020219 $ & $   0.4907998268 $ & $   0.0435844381 $ & $   5.18 $ & $  114f_{\rm orb} $ \\
$f_{ 697 } $ & $  96.6407275020 $ & $   0.0002341528 $ & $   0.0000072306 $ & $   0.0000020177 $ & $   0.4217563584 $ & $   0.0444244286 $ & $   5.30 $ & $  119f_{\rm orb} $ \\
$f_{ 698 } $ & $  97.4529082190 $ & $   0.0002321922 $ & $   0.0000073021 $ & $   0.0000020186 $ & $   0.7671308243 $ & $   0.0439994076 $ & $   5.59 $ & $  120f_{\rm orb} $ \\
$f_{ 699 } $ & $  88.5198896270 $ & $   0.0002456845 $ & $   0.0000071990 $ & $   0.0000020186 $ & $   0.0833511802 $ & $   0.0446345439 $ & $   4.77 $ & $  109f_{\rm orb} $ \\
$f_{ 701 } $ & $  86.8959166680 $ & $   0.0003090768 $ & $   0.0000075296 $ & $   0.0000021572 $ & $   0.3289580483 $ & $   0.0456105703 $ & $   4.62 $ & $  107f_{\rm orb} $ \\
$f_{ 702 } $ & $ 178.6636773230 $ & $   0.0002629530 $ & $   0.0000069441 $ & $   0.0000020199 $ & $   0.8073178660 $ & $   0.0462894135 $ & $   7.06 $ & $  220f_{\rm orb} $ \\
$f_{ 703 } $ & $ 115.3193404440 $ & $   0.0002746763 $ & $   0.0000073109 $ & $   0.0000020246 $ & $   0.3627663665 $ & $   0.0440571586 $ & $   5.77 $ & $  142f_{\rm orb} $ \\
$f_{ 704 } $ & $ 113.6950537940 $ & $   0.0002592074 $ & $   0.0000072484 $ & $   0.0000020234 $ & $   0.6740192694 $ & $   0.0444106170 $ & $   6.12 $ & $  140f_{\rm orb} $ \\
$f_{ 705 } $ & $ 159.1733257610 $ & $   0.0002807098 $ & $   0.0000059221 $ & $   0.0000020159 $ & $   0.7680009952 $ & $   0.0542014034 $ & $   6.30 $ & $  196f_{\rm orb} $ \\
$f_{ 706 } $ & $ 108.8225527710 $ & $   0.0002851809 $ & $   0.0000054455 $ & $   0.0000020147 $ & $   0.8255883645 $ & $   0.0588997326 $ & $   5.08 $ & $  134f_{\rm orb} $ \\
$f_{ 707 } $ & $  89.3318960580 $ & $   0.0002848025 $ & $   0.0000059069 $ & $   0.0000020216 $ & $   0.5298616579 $ & $   0.0544785396 $ & $   4.18 $ & $  110f_{\rm orb} $ \\
$f_{ 708 } $ & $ 140.4945584980 $ & $   0.0002868141 $ & $   0.0000056531 $ & $   0.0000020220 $ & $   0.9477743746 $ & $   0.0569195531 $ & $   6.45 $ & $  173f_{\rm orb} $ \\
$f_{ 709 } $ & $ 117.7556005330 $ & $   0.0002897320 $ & $   0.0000065511 $ & $   0.0000020189 $ & $   0.5068625817 $ & $   0.0490449068 $ & $   5.54 $ & $  145f_{\rm orb} $ \\
$f_{ 710 } $ & $ 116.1313821390 $ & $   0.0002804908 $ & $   0.0000066119 $ & $   0.0000020222 $ & $   0.7863654321 $ & $   0.0486661950 $ & $   5.86 $ & $  143f_{\rm orb} $ \\
$f_{ 711 } $ & $ 151.8642197640 $ & $   0.0002906125 $ & $   0.0000060103 $ & $   0.0000020209 $ & $   0.0136025699 $ & $   0.0535098655 $ & $   6.63 $ & $  187f_{\rm orb} $ \\
$f_{ 712 } $ & $ 134.8097629850 $ & $   0.0002902219 $ & $   0.0000052773 $ & $   0.0000020213 $ & $   0.3964077884 $ & $   0.0609405904 $ & $   6.24 $ & $  166f_{\rm orb} $ \\
$f_{ 713 } $ & $ 177.0395185070 $ & $   0.0002957503 $ & $   0.0000057686 $ & $   0.0000020187 $ & $   0.0243499901 $ & $   0.0556996773 $ & $   6.20 $ & $  218f_{\rm orb} $ \\
$f_{ 714 } $ & $ 180.2878297980 $ & $   0.0002832897 $ & $   0.0000058728 $ & $   0.0000020182 $ & $   0.5924669055 $ & $   0.0546719817 $ & $   6.51 $ & $  222f_{\rm orb} $ \\
$f_{ 715 } $ & $ 177.8514711120 $ & $   0.0002935180 $ & $   0.0000059638 $ & $   0.0000020184 $ & $   0.4835924900 $ & $   0.0538710848 $ & $   6.18 $ & $  219f_{\rm orb} $ \\
$f_{ 716 } $ & $ 179.4757278220 $ & $   0.0002963954 $ & $   0.0000057646 $ & $   0.0000020200 $ & $   0.2206805807 $ & $   0.0557410375 $ & $   6.17 $ & $  221f_{\rm orb} $ \\
$f_{ 717 } $ & $ 114.5071431970 $ & $   0.0002967807 $ & $   0.0000060750 $ & $   0.0000020218 $ & $   0.0451778498 $ & $   0.0529695145 $ & $   5.46 $ & $  141f_{\rm orb} $ \\
$f_{ 718 } $ & $ 151.0519248850 $ & $   0.0003138444 $ & $   0.0000056210 $ & $   0.0000020190 $ & $   0.7254792413 $ & $   0.0571610556 $ & $   5.95 $ & $  186f_{\rm orb} $ \\
$f_{ 719 } $ & $ 152.6761442950 $ & $   0.0003028648 $ & $   0.0000055884 $ & $   0.0000020202 $ & $   0.4598619711 $ & $   0.0575339964 $ & $   5.84 $ & $  188f_{\rm orb} $ \\
$f_{ 720 } $ & $ 116.9437087040 $ & $   0.0003164771 $ & $   0.0000056422 $ & $   0.0000020227 $ & $   0.0340463314 $ & $   0.0570489205 $ & $   5.00 $ & $  144f_{\rm orb} $ \\
$f_{ 721 } $ & $ 128.3132008230 $ & $   0.0003344812 $ & $   0.0000060976 $ & $   0.0000020244 $ & $   0.7227831068 $ & $   0.0528471064 $ & $   5.07 $ & $  158f_{\rm orb} $ \\
$f_{ 722 } $ & $ 125.0646056810 $ & $   0.0003238853 $ & $   0.0000058366 $ & $   0.0000020223 $ & $   0.3328677690 $ & $   0.0551317181 $ & $   5.15 $ & $  154f_{\rm orb} $ \\
$f_{ 723 } $ & $ 126.6891629810 $ & $   0.0003273376 $ & $   0.0000056077 $ & $   0.0000020236 $ & $   0.8668483729 $ & $   0.0574575603 $ & $   5.08 $ & $  156f_{\rm orb} $ \\
$f_{ 724 } $ & $ 181.1001388540 $ & $   0.0003387582 $ & $   0.0000048336 $ & $   0.0000020178 $ & $   0.8473914925 $ & $   0.0664178746 $ & $   5.21 $ & $  223f_{\rm orb} $ \\
$f_{ 725 } $ & $ 129.9376148690 $ & $   0.0003476168 $ & $   0.0000051458 $ & $   0.0000020230 $ & $   0.3075231574 $ & $   0.0625896076 $ & $   5.12 $ & $  160f_{\rm orb} $ \\
$f_{ 726 } $ & $ 170.5426173670 $ & $   0.0003501381 $ & $   0.0000054112 $ & $   0.0000020199 $ & $   0.5938282308 $ & $   0.0593973773 $ & $   5.53 $ & $  210f_{\rm orb} $ \\
$f_{ 727 } $ & $ 112.0709099810 $ & $   0.0003597703 $ & $   0.0000048066 $ & $   0.0000020208 $ & $   0.8980210554 $ & $   0.0669100203 $ & $   4.34 $ & $  138f_{\rm orb} $ \\
$f_{ 728 } $ & $ 171.3547034590 $ & $   0.0003660903 $ & $   0.0000053333 $ & $   0.0000020220 $ & $   0.9535562333 $ & $   0.0603404761 $ & $   5.16 $ & $  211f_{\rm orb} $ \\
$f_{ 729 } $ & $ 169.7305225210 $ & $   0.0003555942 $ & $   0.0000051659 $ & $   0.0000020223 $ & $   0.2039614296 $ & $   0.0622761725 $ & $   5.38 $ & $  209f_{\rm orb} $ \\
$f_{ 730 } $ & $ 150.2399864760 $ & $   0.0003660425 $ & $   0.0000043896 $ & $   0.0000020214 $ & $   0.2603902378 $ & $   0.0732483317 $ & $   5.13 $ & $  185f_{\rm orb} $ \\
$f_{ 731 } $ & $ 153.4883621110 $ & $   0.0003515152 $ & $   0.0000044170 $ & $   0.0000020191 $ & $   0.7854750289 $ & $   0.0727510948 $ & $   5.53 $ & $  189f_{\rm orb} $ \\
$f_{ 732 } $ & $ 154.3003005220 $ & $   0.0003764033 $ & $   0.0000042061 $ & $   0.0000020188 $ & $   0.2496241904 $ & $   0.0763892156 $ & $   4.84 $ & $  190f_{\rm orb} $ \\
$f_{ 733 } $ & $ 112.8829833260 $ & $   0.0003823284 $ & $   0.0000044467 $ & $   0.0000020191 $ & $   0.2488104185 $ & $   0.0722388016 $ & $   4.14 $ & $  139f_{\rm orb} $ \\
$f_{ 734 } $ & $ 118.5677969500 $ & $   0.0003838953 $ & $   0.0000043037 $ & $   0.0000020193 $ & $   0.8439660270 $ & $   0.0747096226 $ & $   4.30 $ & $  146f_{\rm orb} $ \\
$f_{ 735 } $ & $  48.5572633180 $ & $   0.0000663312 $ & $   0.0000255373 $ & $   0.0000020127 $ & $   0.6947853282 $ & $   0.0125411759 $ & $   4.00 $ & \\
$f_{ 736 } $ & $ 133.9981087510 $ & $   0.0003901821 $ & $   0.0000042117 $ & $   0.0000020191 $ & $   0.6576851345 $ & $   0.0762883801 $ & $   4.58 $ & $  165f_{\rm orb} $ \\
        \hline
\end{tabular}
\end{table*}

\begin{table*}
  \contcaption{}
    %\label{tab:natbib}
    \begin{tabular}{lcccccccc}
        \hline
        ID & Frequency $f(\rm d^{-1})$ & $\sigma_f (\rm d^{-1})$ & Amplitude $A(\rm mag)$ & $\sigma_A (\rm mag)$ & Phase $\Phi (\rm rad)$ & $\sigma_{\Phi} (\rm rad)$ & S/N & Remarks \\
        \hline
        \hline
$f_{ 737 } $ & $ 172.1666802340 $ & $   0.0003939587 $ & $   0.0000045405 $ & $   0.0000020189 $ & $   0.4471206978 $ & $   0.0707483643 $ & $   5.05 $ & $  212f_{\rm orb} $ \\
$f_{ 738 } $ & $ 168.9182866860 $ & $   0.0003879242 $ & $   0.0000043808 $ & $   0.0000020178 $ & $   0.9220538368 $ & $   0.0733195946 $ & $   4.77 $ & $  208f_{\rm orb} $ \\
$f_{ 739 } $ & $ 143.7430813000 $ & $   0.0004054032 $ & $   0.0000046529 $ & $   0.0000020210 $ & $   0.8371635562 $ & $   0.0691508510 $ & $   4.57 $ & $  177f_{\rm orb} $ \\
$f_{ 740 } $ & $ 145.3673102240 $ & $   0.0003917032 $ & $   0.0000046043 $ & $   0.0000020211 $ & $   0.5818380113 $ & $   0.0698736048 $ & $   4.61 $ & $  179f_{\rm orb} $ \\
$f_{ 741 } $ & $ 168.1061983140 $ & $   0.0004107385 $ & $   0.0000041550 $ & $   0.0000020187 $ & $   0.5159911230 $ & $   0.0773226105 $ & $   4.61 $ & $  207f_{\rm orb} $ \\
$f_{ 742 } $ & $ 160.7974660900 $ & $   0.0004169049 $ & $   0.0000041211 $ & $   0.0000020157 $ & $   0.5504041081 $ & $   0.0778729289 $ & $   4.67 $ & $  198f_{\rm orb} $ \\
$f_{ 743 } $ & $ 123.4405576810 $ & $   0.0004173544 $ & $   0.0000040914 $ & $   0.0000020196 $ & $   0.4949585859 $ & $   0.0785534446 $ & $   4.03 $ & $  152f_{\rm orb} $ \\
$f_{ 744 } $ & $ 131.5618625970 $ & $   0.0004144086 $ & $   0.0000041012 $ & $   0.0000020206 $ & $   0.9872089739 $ & $   0.0784455696 $ & $   4.19 $ & $  162f_{\rm orb} $ \\
$f_{ 745 } $ & $ 159.9853228050 $ & $   0.0004329478 $ & $   0.0000041412 $ & $   0.0000020162 $ & $   0.1983310603 $ & $   0.0774794625 $ & $   4.25 $ & $  197f_{\rm orb} $ \\
$f_{ 746 } $ & $ 158.3610628270 $ & $   0.0004124774 $ & $   0.0000041249 $ & $   0.0000020166 $ & $   0.4630884309 $ & $   0.0778104753 $ & $   4.26 $ & $  195f_{\rm orb} $ \\
$f_{ 747 } $ & $ 144.5552341470 $ & $   0.0004399568 $ & $   0.0000040945 $ & $   0.0000020172 $ & $   0.2111264527 $ & $   0.0784206392 $ & $   4.24 $ & $  178f_{\rm orb} $ \\
$f_{ 748 } $ & $ 146.9912307440 $ & $   0.0004419970 $ & $   0.0000038705 $ & $   0.0000020198 $ & $   0.5338613512 $ & $   0.0830953307 $ & $   4.33 $ & $  181f_{\rm orb} $ \\
$f_{ 749 } $ & $ 172.9790400530 $ & $   0.0004566532 $ & $   0.0000037051 $ & $   0.0000020193 $ & $   0.5825869505 $ & $   0.0867476751 $ & $   4.17 $ & $  213f_{\rm orb} $ \\
$f_{ 750 } $ & $ 146.1795388320 $ & $   0.0004581384 $ & $   0.0000036986 $ & $   0.0000020168 $ & $   0.9298431674 $ & $   0.3071124369 $ & $   4.14 $ & $  180f_{\rm orb} $ \\
        \hline
\end{tabular}
